A Neural Network Approach for Stochastic Optimal Control

We present a neural network approach for approximating the value function of high-dimensional stochastic control problems. Our training process simultaneously updates our value function estimate and identifies the part of the state space likely to be visited by optimal trajectories. Our approach leverages insights from optimal control theory and the fundamental relation between semi-linear parabolic partial differential equations and forward-backward stochastic differential equations. To focus the sampling on relevant states during neural network training, we use the stochastic Pontryagin maximum principle (PMP) to obtain the optimal controls for the current value function estimate. By design, our approach coincides with the method of characteristics for the non-viscous Hamilton-Jacobi-Bellman equation arising in deterministic control problems. Our training loss consists of a weighted sum of the objective functional of the control problem and penalty terms that enforce the HJB equations along the sampled trajectories. Importantly, training is unsupervised in that it does not require solutions of the control problem. Our numerical experiments highlight our scheme's ability to identify the relevant parts of the state space and produce meaningful value estimates. Using a two-dimensional model problem, we demonstrate the importance of the stochastic PMP to inform the sampling and compare to a finite element approach. With a nonlinear control affine quadcopter example, we illustrate that our approach can handle complicated dynamics. For a 100-dimensional benchmark problem, we demonstrate that our approach improves accuracy and time-to-solution and, via a modification, we show the wider applicability of our scheme.

==> figures/100D_problem/comb_results/HJB_both_ctrl_date-07-16_time-15-41_iter-0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$Y_t = u(t,X_t)$},
ymin=4.31354012447748, ymax=4.87874818304316,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 4.59004211425781
0.02 4.59153175354004
0.04 4.59182643890381
0.06 4.58934307098389
0.08 4.59127140045166
0.1 4.58570671081543
0.12 4.58411598205566
0.14 4.58827209472656
0.16 4.59220600128174
0.18 4.60179424285889
0.2 4.601731300354
0.22 4.60605907440186
0.24 4.59956026077271
0.26 4.61525011062622
0.28 4.6157922744751
0.3 4.61138916015625
0.32 4.62578105926514
0.34 4.63942718505859
0.36 4.630211353302
0.38 4.61196994781494
0.4 4.62558078765869
0.42 4.62359046936035
0.44 4.62130737304688
0.46 4.60811519622803
0.48 4.61933660507202
0.5 4.62353420257568
0.52 4.62537860870361
0.54 4.63781499862671
0.56 4.61366748809814
0.58 4.60750007629395
0.6 4.59767627716064
0.62 4.61678409576416
0.64 4.63412618637085
0.66 4.62354946136475
0.68 4.62224531173706
0.7 4.61921787261963
0.72 4.58555746078491
0.74 4.55678462982178
0.76 4.54012107849121
0.78 4.54891443252563
0.8 4.56525754928589
0.82 4.59029388427734
0.84 4.56444358825684
0.86 4.58250427246094
0.88 4.58716201782227
0.9 4.60422801971436
0.92 4.61022233963013
0.940000000000001 4.59535598754883
0.960000000000001 4.58325338363647
0.980000000000001 4.56237411499023
1 4.54009389877319
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.5929439424684
0.04 4.59087946362921
0.06 4.58449181426891
0.08 4.58334692657954
0.1 4.57456752133998
0.12 4.5690750132966
0.14 4.57066317628971
0.16 4.57458815307669
0.18 4.59632335406394
0.2 4.5960825037045
0.22 4.59931829860685
0.24 4.59244315774529
0.26 4.61307531656651
0.28 4.61672297028313
0.3 4.6092331841463
0.32 4.63617269422198
0.34 4.64588303070427
0.36 4.62940570060167
0.38 4.61104851169188
0.4 4.62674903471665
0.42 4.60663549863161
0.44 4.60421534993979
0.46 4.59314303867415
0.48 4.60014107274389
0.5 4.61415617392663
0.52 4.62096761413443
0.54 4.62948165995829
0.56 4.6025801356059
0.58 4.59078373088121
0.6 4.59004656923736
0.62 4.62179259811781
0.64 4.64182054091205
0.66 4.61975161451422
0.68 4.6107030503414
0.7 4.60198424522166
0.72 4.56702919967616
0.74 4.54767805133522
0.76 4.52456857647046
0.78 4.53985389374852
0.8 4.5617438584504
0.82 4.58205343779652
0.84 4.56448919851979
0.86 4.56930126095063
0.88 4.5692093054869
0.9 4.60138322847004
0.92 4.60637263459534
0.940000000000001 4.58996857702804
0.960000000000001 4.58095269078082
0.980000000000001 4.55583047507417
1 4.52019028028441
};
\addplot [semithick, blue]
table {%
0 4.59004211425781
0.02 4.58766746520996
0.04 4.58329963684082
0.06 4.58525943756104
0.08 4.58378124237061
0.1 4.58188056945801
0.12 4.57320690155029
0.14 4.57240390777588
0.16 4.57192802429199
0.18 4.56653451919556
0.2 4.56520843505859
0.22 4.57002258300781
0.24 4.57322835922241
0.26 4.56620454788208
0.28 4.56946659088135
0.3 4.56687831878662
0.32 4.57180213928223
0.34 4.5819730758667
0.36 4.57146167755127
0.38 4.5695686340332
0.4 4.57300233840942
0.42 4.57969665527344
0.44 4.58504962921143
0.46 4.58958435058594
0.48 4.58995008468628
0.5 4.58948516845703
0.52 4.58362865447998
0.54 4.57050466537476
0.56 4.57644367218018
0.58 4.55684995651245
0.6 4.57404661178589
0.62 4.60435199737549
0.64 4.60392665863037
0.66 4.62096214294434
0.68 4.60294628143311
0.7 4.62680673599243
0.72 4.62099361419678
0.74 4.59514999389648
0.76 4.63342142105103
0.78 4.61055612564087
0.8 4.59315347671509
0.82 4.5354642868042
0.84 4.53445243835449
0.86 4.50140380859375
0.88 4.46319341659546
0.9 4.48433876037598
0.92 4.40655946731567
0.940000000000001 4.4253249168396
0.960000000000001 4.42884111404419
0.980000000000001 4.40323925018311
1 4.3760871887207
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58830112791595
0.04 4.58549251045589
0.06 4.58544739451419
0.08 4.59027715077564
0.1 4.58460265116869
0.12 4.57898906374502
0.14 4.58732074222064
0.16 4.57526864251209
0.18 4.55529155557247
0.2 4.5586873677927
0.22 4.55515055884199
0.24 4.55891168982144
0.26 4.54193308384756
0.28 4.54987590926652
0.3 4.54376006348841
0.32 4.55233702406607
0.34 4.58380429797238
0.36 4.57213465546358
0.38 4.56948099911046
0.4 4.57118112393203
0.42 4.57703032640414
0.44 4.59116143625768
0.46 4.60842249210101
0.48 4.60408161329696
0.5 4.59405608983139
0.52 4.58812582111078
0.54 4.56194956521266
0.56 4.56667933105761
0.58 4.53668716951068
0.6 4.55743136496276
0.62 4.59130306532069
0.64 4.59264425931531
0.66 4.60532127180718
0.68 4.58325629856536
0.7 4.62150500515393
0.72 4.6283239261581
0.74 4.58387569140499
0.76 4.62697609525391
0.78 4.60090518066718
0.8 4.57625021770942
0.82 4.52907560304646
0.84 4.51596856313617
0.86 4.47988827521801
0.88 4.43636947354865
0.9 4.4660760626034
0.92 4.3890421029981
0.940000000000001 4.41485982901935
0.960000000000001 4.4151917846631
0.980000000000001 4.38697142800921
1 4.33923139986683
};
\addplot [semithick, blue]
table {%
0 4.59004211425781
0.02 4.58716249465942
0.04 4.59125423431396
0.06 4.58919143676758
0.08 4.58484315872192
0.1 4.58379983901978
0.12 4.58279085159302
0.14 4.57856369018555
0.16 4.58891105651855
0.18 4.59556341171265
0.2 4.59228944778442
0.22 4.59540939331055
0.24 4.5985312461853
0.26 4.59141540527344
0.28 4.60421276092529
0.3 4.60481214523315
0.32 4.60890054702759
0.34 4.58737373352051
0.36 4.57932472229004
0.38 4.58122587203979
0.4 4.57918834686279
0.42 4.57075023651123
0.44 4.56157922744751
0.46 4.57640647888184
0.48 4.58907890319824
0.5 4.59944009780884
0.52 4.58444786071777
0.54 4.58341789245605
0.56 4.60724782943726
0.58 4.6051664352417
0.6 4.61759090423584
0.62 4.60643672943115
0.64 4.59785938262939
0.66 4.58434438705444
0.68 4.58900928497314
0.7 4.60171604156494
0.72 4.60014581680298
0.74 4.54998111724854
0.76 4.49330520629883
0.78 4.50129890441895
0.8 4.50158214569092
0.82 4.53604984283447
0.84 4.53465986251831
0.86 4.57369756698608
0.88 4.56773042678833
0.9 4.57119417190552
0.92 4.58416175842285
0.940000000000001 4.60953187942505
0.960000000000001 4.58758115768433
0.980000000000001 4.60445213317871
1 4.66053342819214
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.59028637968382
0.04 4.59592822179054
0.06 4.58954031275187
0.08 4.59010859530629
0.1 4.59187874342429
0.12 4.58850064068677
0.14 4.5787706625774
0.16 4.5895023157562
0.18 4.6136845318094
0.2 4.61633846781889
0.22 4.61809401318038
0.24 4.62849963648102
0.26 4.61076823029989
0.28 4.63573827298917
0.3 4.63525234285093
0.32 4.64800644146972
0.34 4.60962568023272
0.36 4.61021040309526
0.38 4.6254606172968
0.4 4.63026438640842
0.42 4.61209118784059
0.44 4.59241997978554
0.46 4.61351101047098
0.48 4.62557881089843
0.5 4.64344028913608
0.52 4.61556485435589
0.54 4.60964047639441
0.56 4.62741100280267
0.58 4.61632227323997
0.6 4.62635444182949
0.62 4.61163361707848
0.64 4.59485395788143
0.66 4.58099711578488
0.68 4.59810362363056
0.7 4.60696421444159
0.72 4.59693545873318
0.74 4.52680342274356
0.76 4.4820381074773
0.78 4.49901478191169
0.8 4.49856914825485
0.82 4.53185574932943
0.84 4.53613823921214
0.86 4.5575604976296
0.88 4.5448630572785
0.9 4.55483712990372
0.92 4.56405789900923
0.940000000000001 4.58894374464275
0.960000000000001 4.5657032631485
0.980000000000001 4.57767618451131
1 4.63248264251707
};
\addplot [semithick, blue]
table {%
0 4.59004211425781
0.02 4.59880971908569
0.04 4.6007080078125
0.06 4.59620475769043
0.08 4.59208583831787
0.1 4.59035110473633
0.12 4.59152221679688
0.14 4.5816125869751
0.16 4.58731842041016
0.18 4.58240699768066
0.2 4.58564710617065
0.22 4.58977603912354
0.24 4.59241199493408
0.26 4.59264087677002
0.28 4.59736442565918
0.3 4.60105991363525
0.32 4.61855316162109
0.34 4.62293434143066
0.36 4.62837409973145
0.38 4.63296747207642
0.4 4.62808513641357
0.42 4.64242649078369
0.44 4.66589450836182
0.46 4.69818925857544
0.48 4.707688331604
0.5 4.73394393920898
0.52 4.70007562637329
0.54 4.71290731430054
0.56 4.72689914703369
0.58 4.71810817718506
0.6 4.7335991859436
0.62 4.71552753448486
0.64 4.69647312164307
0.66 4.66696214675903
0.68 4.68079280853271
0.7 4.68350315093994
0.72 4.71307182312012
0.74 4.73338794708252
0.76 4.71756649017334
0.78 4.69082880020142
0.8 4.73747396469116
0.82 4.76893615722656
0.84 4.77522087097168
0.86 4.81543159484863
0.88 4.85305690765381
0.9 4.8394889831543
0.92 4.81767749786377
0.940000000000001 4.78114032745361
0.960000000000001 4.77295017242432
0.980000000000001 4.78579092025757
1 4.75862789154053
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.59157324741338
0.04 4.59688708002018
0.06 4.59811002387039
0.08 4.60627393552665
0.1 4.60120755445453
0.12 4.60526617095578
0.14 4.58128190442637
0.16 4.59639172744734
0.18 4.58743877296565
0.2 4.59250523797447
0.22 4.60052171676879
0.24 4.6032637364095
0.26 4.60428816234575
0.28 4.60496211886787
0.3 4.62010469035358
0.32 4.64095480746894
0.34 4.64263908330756
0.36 4.64288328849799
0.38 4.64402324332057
0.4 4.62881026208035
0.42 4.64290685718239
0.44 4.67780768006253
0.46 4.7234237408651
0.48 4.73302560559588
0.5 4.76373035118575
0.52 4.71516728464007
0.54 4.72908692664465
0.56 4.7457765435331
0.58 4.7343843997615
0.6 4.75011132449809
0.62 4.72063938687201
0.64 4.70430155891838
0.66 4.66888718543811
0.68 4.68617950483006
0.7 4.6935472057591
0.72 4.71474249269246
0.74 4.73065224296676
0.76 4.72868073254464
0.78 4.69699835309954
0.8 4.7339272606907
0.82 4.76025846607367
0.84 4.74646076050267
0.86 4.79354065838749
0.88 4.83193955189723
0.9 4.82137363023095
0.92 4.79303008924636
0.940000000000001 4.75333493407495
0.960000000000001 4.72278835661518
0.980000000000001 4.71514199015369
1 4.67876550244397
};
\addplot [semithick, blue]
table {%
0 4.59004211425781
0.02 4.59014081954956
0.04 4.58951473236084
0.06 4.59260129928589
0.08 4.58907413482666
0.1 4.59095907211304
0.12 4.59193992614746
0.14 4.593994140625
0.16 4.59164047241211
0.18 4.60370826721191
0.2 4.6041898727417
0.22 4.60864067077637
0.24 4.59375047683716
0.26 4.590989112854
0.28 4.57461166381836
0.3 4.58894109725952
0.32 4.57624816894531
0.34 4.56987190246582
0.36 4.56753158569336
0.38 4.56766223907471
0.4 4.5593695640564
0.42 4.57636260986328
0.44 4.55752992630005
0.46 4.54619884490967
0.48 4.53831434249878
0.5 4.543701171875
0.52 4.53470611572266
0.54 4.52000284194946
0.56 4.5369987487793
0.58 4.5009708404541
0.6 4.49512100219727
0.62 4.50506210327148
0.64 4.49531745910645
0.66 4.50687503814697
0.68 4.49172687530518
0.7 4.52836084365845
0.72 4.50534629821777
0.74 4.50406932830811
0.76 4.47842311859131
0.78 4.47790145874023
0.8 4.53042221069336
0.82 4.56824541091919
0.84 4.58175992965698
0.86 4.52051067352295
0.88 4.50758743286133
0.9 4.49364566802979
0.92 4.49744510650635
0.940000000000001 4.51086854934692
0.960000000000001 4.61139011383057
0.980000000000001 4.54844188690186
1 4.51711082458496
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.59265273792626
0.04 4.58474053579815
0.06 4.58128903575765
0.08 4.57745156852044
0.1 4.58089734754179
0.12 4.58257079872554
0.14 4.5913135963412
0.16 4.58440486246066
0.18 4.6114204999316
0.2 4.60284319209387
0.22 4.61441692261279
0.24 4.58388106870877
0.26 4.57642868456189
0.28 4.56113736553954
0.3 4.57555301177632
0.32 4.54457662134853
0.34 4.54388253242042
0.36 4.55320668090534
0.38 4.55366472674835
0.4 4.53074550382724
0.42 4.559135691971
0.44 4.53432704230091
0.46 4.53052783952621
0.48 4.51837858521473
0.5 4.53452878711991
0.52 4.52975950824981
0.54 4.51252611089667
0.56 4.53750923370349
0.58 4.49349336954935
0.6 4.48777138114173
0.62 4.51030297636051
0.64 4.49885077683184
0.66 4.51876418058595
0.68 4.5033212438416
0.7 4.5409776060956
0.72 4.50574538528992
0.74 4.50607102003518
0.76 4.48702992271468
0.78 4.48173004731961
0.8 4.53508489112334
0.82 4.57496943460973
0.84 4.57847838117674
0.86 4.53140783635281
0.88 4.51877495822152
0.9 4.50378641024499
0.92 4.50174009094135
0.940000000000001 4.50898455894129
0.960000000000001 4.59992447969104
0.980000000000001 4.52722452627211
1 4.50318761468228
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$Y_t = u(t,X_t)$},
ymin=4.29173229184724, ymax=4.79280549161238,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 4.58372068405151
0.02 4.58568477630615
0.04 4.58507442474365
0.06 4.58793115615845
0.08 4.58721733093262
0.1 4.59056425094604
0.12 4.59281063079834
0.14 4.59494686126709
0.16 4.5980920791626
0.18 4.60402345657349
0.2 4.60175848007202
0.22 4.60758781433105
0.24 4.61071491241455
0.26 4.60009908676147
0.28 4.59760999679565
0.3 4.58254957199097
0.32 4.59689044952393
0.34 4.58830451965332
0.36 4.58698654174805
0.38 4.60137510299683
0.4 4.59475898742676
0.42 4.57748889923096
0.44 4.58334875106812
0.46 4.56468343734741
0.48 4.54984188079834
0.5 4.54115581512451
0.52 4.53091907501221
0.54 4.51863765716553
0.56 4.5255389213562
0.58 4.54720497131348
0.6 4.56948280334473
0.62 4.58897018432617
0.64 4.57000923156738
0.66 4.5417652130127
0.68 4.53551626205444
0.7 4.4994740486145
0.72 4.4817476272583
0.74 4.48267650604248
0.76 4.46094989776611
0.78 4.48984384536743
0.8 4.51263666152954
0.82 4.51676750183105
0.84 4.51610374450684
0.86 4.52374458312988
0.88 4.51395893096924
0.9 4.55009412765503
0.92 4.54142713546753
0.940000000000001 4.52361011505127
0.960000000000001 4.54143810272217
0.980000000000001 4.52712678909302
1 4.55265140533447
};

\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.59168554934643
0.04 4.59114714885045
0.06 4.59736878856505
0.08 4.60150819679974
0.1 4.6174602467402
0.12 4.6184761378316
0.14 4.62625442148295
0.16 4.63070186047094
0.18 4.64575428316228
0.2 4.63307813526105
0.22 4.63627501381225
0.24 4.64293142010073
0.26 4.61376272375088
0.28 4.60364949377519
0.3 4.58774561263564
0.32 4.61775237281303
0.34 4.60239964552265
0.36 4.59765648595001
0.38 4.62012192236195
0.4 4.61172885514909
0.42 4.59096251201627
0.44 4.60062084865938
0.46 4.56848627532736
0.48 4.54522573797858
0.5 4.52703204496042
0.52 4.50168990473442
0.54 4.49286494140208
0.56 4.50035856167028
0.58 4.5341744279782
0.6 4.55775132540084
0.62 4.58747568218259
0.64 4.56397130886382
0.66 4.52657523278522
0.68 4.52721037136733
0.7 4.48892692239495
0.72 4.45968617970736
0.74 4.46614813795766
0.76 4.44307721239008
0.78 4.48759167762656
0.8 4.51617590504358
0.82 4.5180497257361
0.84 4.5211511132248
0.86 4.53200073443817
0.88 4.52626891863499
0.9 4.57705072148817
0.92 4.56277725602872
0.940000000000001 4.54395755626738
0.960000000000001 4.56312582752069
0.980000000000001 4.55001312510312
1 4.57196645980006
};
\addplot [semithick, red]
table {%
0 4.58372068405151
0.02 4.58177089691162
0.04 4.58256721496582
0.06 4.58191013336182
0.08 4.58212852478027
0.1 4.57919216156006
0.12 4.58092355728149
0.14 4.57535839080811
0.16 4.57105779647827
0.18 4.56569004058838
0.2 4.57009935379028
0.22 4.56376934051514
0.24 4.56884622573853
0.26 4.56688976287842
0.28 4.56546878814697
0.3 4.57076025009155
0.32 4.56060695648193
0.34 4.56277179718018
0.36 4.57220840454102
0.38 4.55961608886719
0.4 4.56705904006958
0.42 4.56143093109131
0.44 4.55336570739746
0.46 4.55321788787842
0.48 4.55253839492798
0.5 4.54552841186523
0.52 4.56350517272949
0.54 4.57185649871826
0.56 4.56878280639648
0.58 4.58206558227539
0.6 4.59861755371094
0.62 4.58327960968018
0.64 4.61485195159912
0.66 4.61847352981567
0.68 4.60616016387939
0.7 4.60013389587402
0.72 4.64123249053955
0.74 4.64351463317871
0.76 4.63353824615479
0.78 4.67361259460449
0.8 4.68106031417847
0.82 4.68519687652588
0.84 4.63987255096436
0.86 4.64052295684814
0.88 4.6528491973877
0.9 4.65151262283325
0.92 4.66290283203125
0.940000000000001 4.63485097885132
0.960000000000001 4.62460517883301
0.980000000000001 4.66116571426392
1 4.69106388092041
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58732190336552
0.04 4.58798545100439
0.06 4.59457684604707
0.08 4.59468061459037
0.1 4.59661279041461
0.12 4.59937146253054
0.14 4.58290773317163
0.16 4.57871072327621
0.18 4.57413526700598
0.2 4.58156276955015
0.22 4.57256302120542
0.24 4.5766906082294
0.26 4.58253057844265
0.28 4.57887436795094
0.3 4.59818089631187
0.32 4.58375896742432
0.34 4.57781425993581
0.36 4.59967726033333
0.38 4.58341467004901
0.4 4.59894291105675
0.42 4.59169065145376
0.44 4.58030079853549
0.46 4.58560617283259
0.48 4.58002840328237
0.5 4.57748668655518
0.52 4.60303179097919
0.54 4.61466867507062
0.56 4.60894203640534
0.58 4.63541818041985
0.6 4.65478087295446
0.62 4.63220819737764
0.64 4.67160015496832
0.66 4.67943749183167
0.68 4.65988201286098
0.7 4.65057264514072
0.72 4.69935282767488
0.74 4.71133955223958
0.76 4.71303050387577
0.78 4.74528572065837
0.8 4.76935086720186
0.82 4.7700294370776
0.84 4.71538905569149
0.86 4.70459729701442
0.88 4.71864512248508
0.9 4.72662131914593
0.92 4.74294105210646
0.940000000000001 4.70870232968849
0.960000000000001 4.69362913135466
0.980000000000001 4.73257916007111
1 4.75700964805685
};
\addplot [semithick, red]
table {%
0 4.58372068405151
0.02 4.58358764648438
0.04 4.58963775634766
0.06 4.59004020690918
0.08 4.59261322021484
0.1 4.59239387512207
0.12 4.59662246704102
0.14 4.59439849853516
0.16 4.59540128707886
0.18 4.60044002532959
0.2 4.59193229675293
0.22 4.58957672119141
0.24 4.58398056030273
0.26 4.59427690505981
0.28 4.58812618255615
0.3 4.59785270690918
0.32 4.59391117095947
0.34 4.59322738647461
0.36 4.59136295318604
0.38 4.59002876281738
0.4 4.58645582199097
0.42 4.58878898620605
0.44 4.59485244750977
0.46 4.59741878509521
0.48 4.59210824966431
0.5 4.58423948287964
0.52 4.58973693847656
0.54 4.58027076721191
0.56 4.55808067321777
0.58 4.56075859069824
0.6 4.56063413619995
0.62 4.55262994766235
0.64 4.54972696304321
0.66 4.53320455551147
0.68 4.48298072814941
0.7 4.516441822052
0.72 4.5195517539978
0.74 4.53517436981201
0.76 4.53983545303345
0.78 4.52940464019775
0.8 4.50970363616943
0.82 4.48925590515137
0.84 4.45796918869019
0.86 4.4564790725708
0.88 4.42170715332031
0.9 4.38195133209229
0.92 4.43246221542358
0.940000000000001 4.39675903320312
0.960000000000001 4.3883638381958
0.980000000000001 4.38791370391846
1 4.36819458007812
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.59217572435319
0.04 4.59586516561154
0.06 4.59192823977113
0.08 4.59697234254217
0.1 4.60227445250023
0.12 4.61096442011321
0.14 4.61214601026326
0.16 4.60797535329083
0.18 4.60661075474493
0.2 4.59490690170423
0.22 4.58698710900683
0.24 4.57909550037571
0.26 4.60135254812314
0.28 4.59113787818662
0.3 4.60321460823478
0.32 4.59647505349109
0.34 4.58672589072227
0.36 4.58141806284406
0.38 4.57370125879449
0.4 4.56600328369507
0.42 4.57555635868058
0.44 4.59407577059658
0.46 4.59644207442235
0.48 4.5872958961661
0.5 4.58081046601734
0.52 4.58811900035823
0.54 4.57317060707338
0.56 4.53920021700149
0.58 4.53563504381043
0.6 4.54102640221954
0.62 4.52797526739673
0.64 4.52405401704066
0.66 4.50384171961588
0.68 4.4341257898412
0.7 4.47436920940257
0.72 4.47828651779791
0.74 4.49648379425169
0.76 4.5040681913912
0.78 4.48779760341185
0.8 4.46743793241238
0.82 4.43677100028675
0.84 4.40872996613058
0.86 4.41237260116627
0.88 4.36717829213186
0.9 4.3323389815476
0.92 4.39144166167334
0.940000000000001 4.35794337831359
0.960000000000001 4.35068551220178
0.980000000000001 4.34067732208561
1 4.31450834638202
};
\addplot [semithick, red]
table {%
0 4.58372068405151
0.02 4.5832462310791
0.04 4.5817699432373
0.06 4.57852458953857
0.08 4.57665681838989
0.1 4.57530498504639
0.12 4.57240915298462
0.14 4.57201814651489
0.16 4.56981515884399
0.18 4.57819652557373
0.2 4.57888650894165
0.22 4.58464956283569
0.24 4.57626724243164
0.26 4.57616138458252
0.28 4.56698560714722
0.3 4.57516860961914
0.32 4.56716537475586
0.34 4.58499002456665
0.36 4.58967971801758
0.38 4.60137796401978
0.4 4.60426330566406
0.42 4.6164493560791
0.44 4.5858268737793
0.46 4.57882785797119
0.48 4.58740234375
0.5 4.57015037536621
0.52 4.56832599639893
0.54 4.58430576324463
0.56 4.58630657196045
0.58 4.56601285934448
0.6 4.59039688110352
0.62 4.56658363342285
0.64 4.5438928604126
0.66 4.55340051651001
0.68 4.51847362518311
0.7 4.52007579803467
0.72 4.49891757965088
0.74 4.51270961761475
0.76 4.52612590789795
0.78 4.54495191574097
0.8 4.52950477600098
0.82 4.56979274749756
0.84 4.6034984588623
0.86 4.590651512146
0.88 4.58232593536377
0.9 4.60327625274658
0.92 4.6080379486084
0.940000000000001 4.6361985206604
0.960000000000001 4.66364479064941
0.980000000000001 4.66345977783203
1 4.66940069198608
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58807749414542
0.04 4.58554444929648
0.06 4.575928690645
0.08 4.57108775004133
0.1 4.57134472453665
0.12 4.57146721427222
0.14 4.5762304363108
0.16 4.56605913427115
0.18 4.57886977057525
0.2 4.58278465247121
0.22 4.59591558071833
0.24 4.5798332266534
0.26 4.5800082815063
0.28 4.55981940285525
0.3 4.57702243105795
0.32 4.56490117955918
0.34 4.59404205512029
0.36 4.59981984170041
0.38 4.61624398655899
0.4 4.61806432732703
0.42 4.641554244282
0.44 4.58907083267868
0.46 4.57843700914539
0.48 4.58749504521995
0.5 4.5614348384734
0.52 4.56692970044395
0.54 4.59242857112403
0.56 4.59609624829505
0.58 4.5696610035719
0.6 4.60327402742237
0.62 4.57558929695129
0.64 4.54792825062848
0.66 4.5594583409834
0.68 4.52237541348346
0.7 4.51900559737691
0.72 4.49370634433617
0.74 4.50954620567145
0.76 4.52846533748407
0.78 4.55432989785936
0.8 4.54097399588025
0.82 4.58274003795676
0.84 4.61794645482859
0.86 4.60107015282897
0.88 4.59843465181238
0.9 4.62321134321955
0.92 4.62425672460076
0.940000000000001 4.64844176823905
0.960000000000001 4.67771020713876
0.980000000000001 4.6719885949902
1 4.66958231102988
};
\addplot [semithick, red]
table {%
0 4.58372068405151
0.02 4.58430576324463
0.04 4.58566284179688
0.06 4.58491039276123
0.08 4.58312606811523
0.1 4.58024311065674
0.12 4.57338953018188
0.14 4.56637191772461
0.16 4.56049346923828
0.18 4.55726051330566
0.2 4.55214262008667
0.22 4.55751895904541
0.24 4.54601001739502
0.26 4.54877758026123
0.28 4.54295444488525
0.3 4.52885627746582
0.32 4.53363037109375
0.34 4.52077865600586
0.36 4.51370477676392
0.38 4.48759937286377
0.4 4.48356056213379
0.42 4.47034549713135
0.44 4.47825050354004
0.46 4.5037088394165
0.48 4.50653028488159
0.5 4.50822114944458
0.52 4.50613021850586
0.54 4.51064920425415
0.56 4.47996759414673
0.58 4.49469614028931
0.6 4.47538661956787
0.62 4.47062492370605
0.64 4.50502443313599
0.66 4.47548484802246
0.68 4.48887395858765
0.7 4.48341655731201
0.72 4.47367191314697
0.74 4.46806049346924
0.76 4.45130348205566
0.78 4.44155168533325
0.8 4.48296356201172
0.82 4.503258228302
0.84 4.5012092590332
0.86 4.48702478408813
0.88 4.49303913116455
0.9 4.48480224609375
0.92 4.51196193695068
0.940000000000001 4.55521678924561
0.960000000000001 4.64060258865356
0.980000000000001 4.67690849304199
1 4.708655834198
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58659437056441
0.04 4.58685745595238
0.06 4.58712326525528
0.08 4.58451837578947
0.1 4.57930549496727
0.12 4.55980569594805
0.14 4.54837583029376
0.16 4.54792580074373
0.18 4.54166650337728
0.2 4.5327892904923
0.22 4.55388166382939
0.24 4.52878052688498
0.26 4.53694736931401
0.28 4.52040125496971
0.3 4.48886549015168
0.32 4.50480841952395
0.34 4.48816495901333
0.36 4.48451639316193
0.38 4.44509982819462
0.4 4.44681560778944
0.42 4.42663018684328
0.44 4.44588710001753
0.46 4.48384219346642
0.48 4.49634953681817
0.5 4.49868760179416
0.52 4.49412384185181
0.54 4.50265696485545
0.56 4.45986476581386
0.58 4.47550256715988
0.6 4.4571174593459
0.62 4.45463402730446
0.64 4.4976372140742
0.66 4.46507772290511
0.68 4.48231677930458
0.7 4.47954990198189
0.72 4.47971880386352
0.74 4.47857155551823
0.76 4.46791933550727
0.78 4.44976578625203
0.8 4.48797493540904
0.82 4.50732624951136
0.84 4.51252278219828
0.86 4.49776543451162
0.88 4.50474477238104
0.9 4.50042142862316
0.92 4.51099777975907
0.940000000000001 4.53710950033209
0.960000000000001 4.61463204956937
0.980000000000001 4.6474161785944
1 4.66878235530101
};
\end{groupplot}
\end{tikzpicture}


==> figures/100D_problem/comb_results/HJB_both_ctrl_date-07-16_time-15-41_iter-1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$Y_t = u(t,X_t)$},
ymin=4.20057925430235, ymax=4.87512165513398,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 4.59025430679321
0.02 4.59163522720337
0.04 4.58825635910034
0.06 4.58759069442749
0.08 4.58417940139771
0.1 4.58854341506958
0.12 4.58258247375488
0.14 4.58115673065186
0.16 4.58112621307373
0.18 4.58371114730835
0.2 4.5839581489563
0.22 4.58808088302612
0.24 4.58481073379517
0.26 4.58086729049683
0.28 4.58338499069214
0.3 4.59329319000244
0.32 4.58459997177124
0.34 4.58995962142944
0.36 4.60026741027832
0.38 4.57676839828491
0.4 4.57889223098755
0.42 4.57317209243774
0.44 4.58189249038696
0.46 4.6014575958252
0.48 4.59211683273315
0.5 4.56922101974487
0.52 4.57057666778564
0.54 4.56690454483032
0.56 4.55265760421753
0.58 4.53168535232544
0.6 4.52563142776489
0.62 4.50369596481323
0.64 4.49566030502319
0.66 4.45824241638184
0.68 4.44608449935913
0.7 4.47219896316528
0.72 4.46291065216064
0.74 4.41301488876343
0.76 4.38535022735596
0.78 4.37434053421021
0.8 4.36608839035034
0.82 4.38417291641235
0.84 4.37742805480957
0.86 4.36768341064453
0.88 4.36349058151245
0.9 4.36328935623169
0.92 4.35755157470703
0.940000000000001 4.29784965515137
0.960000000000001 4.29493570327759
0.980000000000001 4.25021028518677
1 4.23124027252197
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.592686932812
0.04 4.58381043588388
0.06 4.58475275578693
0.08 4.57725601759544
0.1 4.59408839015186
0.12 4.57771442477148
0.14 4.57631043923431
0.16 4.57347795315384
0.18 4.58600155100774
0.2 4.59079512278467
0.22 4.60089204998259
0.24 4.5951041503769
0.26 4.58688531574931
0.28 4.59044690466885
0.3 4.6149677286542
0.32 4.59843736953852
0.34 4.60805465937593
0.36 4.62251407089896
0.38 4.5739382331466
0.4 4.57989487115412
0.42 4.5662444406774
0.44 4.58048162777855
0.46 4.61312424888499
0.48 4.59578523429721
0.5 4.56108191001955
0.52 4.56715120396313
0.54 4.5652740500109
0.56 4.54609631208884
0.58 4.51621167534611
0.6 4.50976422389117
0.62 4.48118333484116
0.64 4.47548018722778
0.66 4.42631750099361
0.68 4.4100282500079
0.7 4.4487228474466
0.72 4.440659805512
0.74 4.38151501952938
0.76 4.35140271215432
0.78 4.34385105232099
0.8 4.34083967430321
0.82 4.36855023624517
0.84 4.36299304354191
0.86 4.35608563350213
0.88 4.35460104171128
0.9 4.35724440891058
0.92 4.35526680553813
0.940000000000001 4.29519480140931
0.960000000000001 4.29726977728851
0.980000000000001 4.25450917890389
1 4.23697608199334
};
\addplot [semithick, blue]
table {%
0 4.59025430679321
0.02 4.58943557739258
0.04 4.58917236328125
0.06 4.58943462371826
0.08 4.59115266799927
0.1 4.59004545211792
0.12 4.58509206771851
0.14 4.58660221099854
0.16 4.58595848083496
0.18 4.58047151565552
0.2 4.57788467407227
0.22 4.58330202102661
0.24 4.57455968856812
0.26 4.5792407989502
0.28 4.5791220664978
0.3 4.58504152297974
0.32 4.59232521057129
0.34 4.59457731246948
0.36 4.60285997390747
0.38 4.61067724227905
0.4 4.60705518722534
0.42 4.60429716110229
0.44 4.58866214752197
0.46 4.5969500541687
0.48 4.61742210388184
0.5 4.63310194015503
0.52 4.64065074920654
0.54 4.65258932113647
0.56 4.67809963226318
0.58 4.69946241378784
0.6 4.69989538192749
0.62 4.69341993331909
0.64 4.73423385620117
0.66 4.75549173355103
0.68 4.76510763168335
0.7 4.75545310974121
0.72 4.75538015365601
0.74 4.80239915847778
0.76 4.78395318984985
0.78 4.74001741409302
0.8 4.74584674835205
0.82 4.69214582443237
0.84 4.70210266113281
0.86 4.69044017791748
0.88 4.71248483657837
0.9 4.766685962677
0.92 4.75997495651245
0.940000000000001 4.72668933868408
0.960000000000001 4.71324777603149
0.980000000000001 4.71860074996948
1 4.70157289505005
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58752889141479
0.04 4.5864369641871
0.06 4.58637812293328
0.08 4.58980324561968
0.1 4.59073430595159
0.12 4.5794989874436
0.14 4.58275761739179
0.16 4.58070245378178
0.18 4.5655214154823
0.2 4.56156332474374
0.22 4.58109190112159
0.24 4.56027809246298
0.26 4.57142463241991
0.28 4.56628042982638
0.3 4.5841636768917
0.32 4.60015352220269
0.34 4.60539097746522
0.36 4.623795532681
0.38 4.63697801772565
0.4 4.62926810812352
0.42 4.62205931208351
0.44 4.59185886307324
0.46 4.60382516041881
0.48 4.63249140784437
0.5 4.65229545740424
0.52 4.66451264466782
0.54 4.67868608535656
0.56 4.71494178689265
0.58 4.74444150803121
0.6 4.73958008117334
0.62 4.72810550016589
0.64 4.78279924629234
0.66 4.80749265840588
0.68 4.8147370402964
0.7 4.79568127605334
0.72 4.79208937506806
0.74 4.84446063691436
0.76 4.81685398106912
0.78 4.76327837968624
0.8 4.76457957271389
0.82 4.70246698615537
0.84 4.71077552896357
0.86 4.6947133027551
0.88 4.71687700431492
0.9 4.7741259266026
0.92 4.76357110582256
0.940000000000001 4.72693643181042
0.960000000000001 4.71339805084577
0.980000000000001 4.71515653536922
1 4.69632364684386
};
\addplot [semithick, blue]
table {%
0 4.59025430679321
0.02 4.59063005447388
0.04 4.59184408187866
0.06 4.59139394760132
0.08 4.5915904045105
0.1 4.59266424179077
0.12 4.58828496932983
0.14 4.58995199203491
0.16 4.588050365448
0.18 4.5844669342041
0.2 4.5824933052063
0.22 4.5835337638855
0.24 4.58627080917358
0.26 4.58630132675171
0.28 4.58338356018066
0.3 4.58425378799438
0.32 4.58466482162476
0.34 4.60086250305176
0.36 4.60010385513306
0.38 4.60607576370239
0.4 4.63201427459717
0.42 4.63472127914429
0.44 4.64281320571899
0.46 4.65605592727661
0.48 4.64614868164062
0.5 4.62841033935547
0.52 4.67426109313965
0.54 4.66733598709106
0.56 4.67102003097534
0.58 4.66841793060303
0.6 4.67116212844849
0.62 4.64714479446411
0.64 4.63419818878174
0.66 4.61900520324707
0.68 4.64819478988647
0.7 4.64553260803223
0.72 4.65133380889893
0.74 4.63320589065552
0.76 4.63718318939209
0.78 4.62267017364502
0.8 4.64557504653931
0.82 4.61712598800659
0.84 4.64768981933594
0.86 4.64028882980347
0.88 4.64189386367798
0.9 4.67032527923584
0.92 4.63322734832764
0.940000000000001 4.60807847976685
0.960000000000001 4.63029050827026
0.980000000000001 4.61804437637329
1 4.60655450820923
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58955956081935
0.04 4.59735467867489
0.06 4.59366074057664
0.08 4.59863981247258
0.1 4.60260863669828
0.12 4.58614785713916
0.14 4.59278348250191
0.16 4.58728012171564
0.18 4.57991100914683
0.2 4.58324800975921
0.22 4.5832894829115
0.24 4.59304929097869
0.26 4.59516633627534
0.28 4.58882389580392
0.3 4.59223669698128
0.32 4.592495399419
0.34 4.62462190074321
0.36 4.6195680061298
0.38 4.62657263293918
0.4 4.66906553731396
0.42 4.67377865586779
0.44 4.68722622374622
0.46 4.70567296062533
0.48 4.6839501213803
0.5 4.65334641144492
0.52 4.71926233177082
0.54 4.70801212643691
0.56 4.71221252246761
0.58 4.70715307408496
0.6 4.70990364266556
0.62 4.67881859317402
0.64 4.66123279709969
0.66 4.63956180020859
0.68 4.67566685958974
0.7 4.67283516407365
0.72 4.677473634144
0.74 4.65428232994138
0.76 4.65721402136129
0.78 4.64163079662163
0.8 4.66765875141699
0.82 4.63144991763689
0.84 4.66341070224677
0.86 4.65401989873739
0.88 4.65327445285068
0.9 4.68235362337752
0.92 4.64401497671768
0.940000000000001 4.61767283517204
0.960000000000001 4.64343723422209
0.980000000000001 4.62981876098172
1 4.61668154161746
};
\addplot [semithick, blue]
table {%
0 4.59025430679321
0.02 4.58968639373779
0.04 4.58959197998047
0.06 4.59257793426514
0.08 4.59150505065918
0.1 4.58605003356934
0.12 4.58758020401001
0.14 4.59014368057251
0.16 4.58614540100098
0.18 4.58794832229614
0.2 4.58283853530884
0.22 4.57947301864624
0.24 4.58197259902954
0.26 4.58751630783081
0.28 4.5897479057312
0.3 4.59646368026733
0.32 4.60616540908813
0.34 4.61001968383789
0.36 4.61512136459351
0.38 4.61183023452759
0.4 4.61269569396973
0.42 4.63634443283081
0.44 4.63463163375854
0.46 4.62416744232178
0.48 4.6163501739502
0.5 4.60310173034668
0.52 4.60844421386719
0.54 4.59814929962158
0.56 4.58304166793823
0.58 4.59414148330688
0.6 4.60056495666504
0.62 4.59687852859497
0.64 4.5732364654541
0.66 4.52879476547241
0.68 4.51804304122925
0.7 4.5476245880127
0.72 4.54501104354858
0.74 4.52476739883423
0.76 4.52753877639771
0.78 4.56591272354126
0.8 4.52180814743042
0.82 4.53791952133179
0.84 4.52125215530396
0.86 4.48923492431641
0.88 4.53060483932495
0.9 4.50458574295044
0.92 4.56839466094971
0.940000000000001 4.60252904891968
0.960000000000001 4.57530546188354
0.980000000000001 4.56523036956787
1 4.6044487953186
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58773495610415
0.04 4.58910377950958
0.06 4.60268749836
0.08 4.60311273759488
0.1 4.58514102836428
0.12 4.59229955046153
0.14 4.59979832160644
0.16 4.58534133720425
0.18 4.59141772776058
0.2 4.57908769595284
0.22 4.5716021240034
0.24 4.57744941384649
0.26 4.59275179687954
0.28 4.59368880420751
0.3 4.60734802295849
0.32 4.62608934813349
0.34 4.62945883021159
0.36 4.63985473937878
0.38 4.63253472980438
0.4 4.63036248510412
0.42 4.6708136313589
0.44 4.66724248358048
0.46 4.64836444829033
0.48 4.63415067714578
0.5 4.61161636134827
0.52 4.61590164417068
0.54 4.60001345462341
0.56 4.57870396930181
0.58 4.59108987678945
0.6 4.59811028170646
0.62 4.59256704016279
0.64 4.56199863067005
0.66 4.50456629470547
0.68 4.49205453626681
0.7 4.52916496575902
0.72 4.52752208687736
0.74 4.50531499286219
0.76 4.51009716461574
0.78 4.55565471811837
0.8 4.5048624421895
0.82 4.52142048384382
0.84 4.50578446670394
0.86 4.47269943904501
0.88 4.52110453256042
0.9 4.49476796693203
0.92 4.56355762037902
0.940000000000001 4.5981780123073
0.960000000000001 4.57011696364627
0.980000000000001 4.55990991223033
1 4.59944658292746
};
\addplot [semithick, blue]
table {%
0 4.59025430679321
0.02 4.58993291854858
0.04 4.58828687667847
0.06 4.58673715591431
0.08 4.58647584915161
0.1 4.58679914474487
0.12 4.58093309402466
0.14 4.57858324050903
0.16 4.58004522323608
0.18 4.58069467544556
0.2 4.57732391357422
0.22 4.58307886123657
0.24 4.57779598236084
0.26 4.57541656494141
0.28 4.57657051086426
0.3 4.57395505905151
0.32 4.57032060623169
0.34 4.5658860206604
0.36 4.57563924789429
0.38 4.56890535354614
0.4 4.57318639755249
0.42 4.5772442817688
0.44 4.57462644577026
0.46 4.54176807403564
0.48 4.54912614822388
0.5 4.55529403686523
0.52 4.52230501174927
0.54 4.53235387802124
0.56 4.54734945297241
0.58 4.53350400924683
0.6 4.52119970321655
0.62 4.53648662567139
0.64 4.5282039642334
0.66 4.53623723983765
0.68 4.53000974655151
0.7 4.54029369354248
0.72 4.52941608428955
0.74 4.56820154190063
0.76 4.56011962890625
0.78 4.58147573471069
0.8 4.57825136184692
0.82 4.6007022857666
0.84 4.5929708480835
0.86 4.55044555664062
0.88 4.54803228378296
0.9 4.54284381866455
0.92 4.54278135299683
0.940000000000001 4.50603437423706
0.960000000000001 4.47492980957031
0.980000000000001 4.46057891845703
1 4.46184492111206
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.5913798622797
0.04 4.58547114401067
0.06 4.57936402276749
0.08 4.58042865365809
0.1 4.57960541256741
0.12 4.55919598616163
0.14 4.55461684452769
0.16 4.55522280022292
0.18 4.55638791467894
0.2 4.54763096871673
0.22 4.56569790671555
0.24 4.55514800376547
0.26 4.55062647900699
0.28 4.55179034864484
0.3 4.54844632105264
0.32 4.54338005193113
0.34 4.53614767560103
0.36 4.5585802572609
0.38 4.54941622287838
0.4 4.56126970252752
0.42 4.56745470105095
0.44 4.56554357900661
0.46 4.51413353813937
0.48 4.52767059448891
0.5 4.53577930267083
0.52 4.48541948438417
0.54 4.50283873526368
0.56 4.52490925730818
0.58 4.50793784678163
0.6 4.49062482305273
0.62 4.51686197629047
0.64 4.50822435723153
0.66 4.51852791992199
0.68 4.51139339557582
0.7 4.52421535356426
0.72 4.51311859727844
0.74 4.56048705612228
0.76 4.54812134336671
0.78 4.57492368142619
0.8 4.56965734064883
0.82 4.59648342541589
0.84 4.58880858923044
0.86 4.54160159656132
0.88 4.53871491108091
0.9 4.53367811843094
0.92 4.53056659142015
0.940000000000001 4.49321717751754
0.960000000000001 4.4622990541723
0.980000000000001 4.44941668560612
1 4.45319281817539
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$t$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$Y_t = u(t,X_t)$},
ymin=4.22494469146819, ymax=4.88066004894983,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 4.5917444229126
0.02 4.5931282043457
0.04 4.59003734588623
0.06 4.58871746063232
0.08 4.58617305755615
0.1 4.59027576446533
0.12 4.58533382415771
0.14 4.58408355712891
0.16 4.58474588394165
0.18 4.58715152740479
0.2 4.58787488937378
0.22 4.59107971191406
0.24 4.58869934082031
0.26 4.58302927017212
0.28 4.58432817459106
0.3 4.59433174133301
0.32 4.58774471282959
0.34 4.59190559387207
0.36 4.60057067871094
0.38 4.57638549804688
0.4 4.57976770401001
0.42 4.57401847839355
0.44 4.58245277404785
0.46 4.6015362739563
0.48 4.59027576446533
0.5 4.56962966918945
0.52 4.57221460342407
0.54 4.56937885284424
0.56 4.55707359313965
0.58 4.53658103942871
0.6 4.53151416778564
0.62 4.51104211807251
0.64 4.5061206817627
0.66 4.4684853553772
0.68 4.4547233581543
0.7 4.48142051696777
0.72 4.47336673736572
0.74 4.4259295463562
0.76 4.3993763923645
0.78 4.39080142974854
0.8 4.38441467285156
0.82 4.40545511245728
0.84 4.39514684677124
0.86 4.38735866546631
0.88 4.38368225097656
0.9 4.38507556915283
0.92 4.38021087646484
0.940000000000001 4.32068920135498
0.960000000000001 4.32121515274048
0.980000000000001 4.27816581726074
1 4.26010513305664
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.59268717723046
0.04 4.58381363243605
0.06 4.58476147891541
0.08 4.5772737459526
0.1 4.59412229118622
0.12 4.5777661702421
0.14 4.57638524505657
0.16 4.57358566528419
0.18 4.58614978184785
0.2 4.59099243726389
0.22 4.60115939034652
0.24 4.59544210565938
0.26 4.58728805771992
0.28 4.5909381423137
0.3 4.61556403800043
0.32 4.59912845586912
0.34 4.60887807690182
0.36 4.62348909913715
0.38 4.57507450343685
0.4 4.5812093759618
0.42 4.56774166001864
0.44 4.58220488001283
0.46 4.61505559437336
0.48 4.59794740140478
0.5 4.56350905813169
0.52 4.56984471723566
0.54 4.5682463745631
0.56 4.54941174349783
0.58 4.51986892804467
0.6 4.51383492571129
0.62 4.48562979928835
0.64 4.4803137477497
0.66 4.43156961641438
0.68 4.41561028378318
0.7 4.45471137510068
0.72 4.44715979538322
0.74 4.38861239821717
0.76 4.35924111503422
0.78 4.35209018296526
0.8 4.34938676969589
0.82 4.37758983491855
0.84 4.37274802992552
0.86 4.36671691415653
0.88 4.36615063589296
0.9 4.36988546636657
0.92 4.36881881351852
0.940000000000001 4.30991951867014
0.960000000000001 4.31285998740165
0.980000000000001 4.27116402260826
1 4.25474993499008
};
\addplot [semithick, red]
table {%
0 4.5917444229126
0.02 4.59118366241455
0.04 4.59088706970215
0.06 4.59081840515137
0.08 4.59318733215332
0.1 4.59350776672363
0.12 4.58934688568115
0.14 4.59178781509399
0.16 4.59142875671387
0.18 4.5861439704895
0.2 4.58348274230957
0.22 4.58854484558105
0.24 4.58045196533203
0.26 4.58597040176392
0.28 4.58517980575562
0.3 4.59103488922119
0.32 4.59871387481689
0.34 4.60077571868896
0.36 4.61053037643433
0.38 4.61835813522339
0.4 4.61440658569336
0.42 4.61231899261475
0.44 4.59576320648193
0.46 4.60337543487549
0.48 4.62202167510986
0.5 4.63576126098633
0.52 4.64402675628662
0.54 4.65364646911621
0.56 4.68005847930908
0.58 4.70386838912964
0.6 4.70326900482178
0.62 4.69523620605469
0.64 4.73754596710205
0.66 4.75831604003906
0.68 4.76421928405762
0.7 4.75340175628662
0.72 4.75197982788086
0.74 4.79793453216553
0.76 4.77880668640137
0.78 4.73658990859985
0.8 4.74197816848755
0.82 4.69115447998047
0.84 4.69947242736816
0.86 4.69001960754395
0.88 4.71199750900269
0.9 4.76675796508789
0.92 4.76044273376465
0.940000000000001 4.72952461242676
0.960000000000001 4.71860933303833
0.980000000000001 4.72216987609863
1 4.70867156982422
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58752883257261
0.04 4.58643997925971
0.06 4.5863882624511
0.08 4.58982751574787
0.1 4.59077643652918
0.12 4.57955854713733
0.14 4.58284382479854
0.16 4.58082265102315
0.18 4.56568027097167
0.2 4.56176534153053
0.22 4.581350957763
0.24 4.56059907704027
0.26 4.57181918598431
0.28 4.56676154867808
0.3 4.58473429167341
0.32 4.60082499482539
0.34 4.60617167326713
0.36 4.6247173473484
0.38 4.63804881278228
0.4 4.63052592733557
0.42 4.62352268616972
0.44 4.59355452335519
0.46 4.60575191478632
0.48 4.63465261796608
0.5 4.65476658901219
0.52 4.66725707851751
0.54 4.68171597173531
0.56 4.71822015936191
0.58 4.74800805382048
0.6 4.74348728562183
0.62 4.73236912425886
0.64 4.78732425854795
0.66 4.81237577176292
0.68 4.81994515386485
0.7 4.80140308413132
0.72 4.79822849863005
0.74 4.85085480542794
0.76 4.82367209875598
0.78 4.77061894226535
0.8 4.77244013372932
0.82 4.71101778163849
0.84 4.71980199386432
0.86 4.70432892457996
0.88 4.72694099149834
0.9 4.7844748152406
0.92 4.77453859516084
0.940000000000001 4.73847236682007
0.960000000000001 4.72549904985644
0.980000000000001 4.72795851656927
1 4.7098503517713
};
\addplot [semithick, red]
table {%
0 4.5917444229126
0.02 4.59224891662598
0.04 4.59415817260742
0.06 4.59210586547852
0.08 4.59249210357666
0.1 4.59305477142334
0.12 4.58934354782104
0.14 4.59231090545654
0.16 4.59101009368896
0.18 4.58767938613892
0.2 4.58782577514648
0.22 4.58849620819092
0.24 4.59196662902832
0.26 4.59107208251953
0.28 4.58885097503662
0.3 4.58933782577515
0.32 4.58974838256836
0.34 4.60701656341553
0.36 4.60604667663574
0.38 4.60955238342285
0.4 4.63425445556641
0.42 4.63914728164673
0.44 4.64964771270752
0.46 4.66495418548584
0.48 4.65212965011597
0.5 4.63380432128906
0.52 4.6779088973999
0.54 4.67138385772705
0.56 4.67575979232788
0.58 4.67324304580688
0.6 4.6782283782959
0.62 4.65547752380371
0.64 4.64504432678223
0.66 4.63040828704834
0.68 4.65918064117432
0.7 4.65677213668823
0.72 4.66565942764282
0.74 4.64374446868896
0.76 4.64719104766846
0.78 4.63444900512695
0.8 4.65857744216919
0.82 4.62845945358276
0.84 4.66037559509277
0.86 4.65496349334717
0.88 4.65690422058105
0.9 4.68607091903687
0.92 4.65119028091431
0.940000000000001 4.62872982025146
0.960000000000001 4.6527738571167
0.980000000000001 4.6430492401123
1 4.62937545776367
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58955968547814
0.04 4.59735846811758
0.06 4.59367331669433
0.08 4.598663255348
0.1 4.60265265916297
0.12 4.58621416214009
0.14 4.59288024732227
0.16 4.58741315660454
0.18 4.58008692486529
0.2 4.58346570808413
0.22 4.58356082467906
0.24 4.59338457344752
0.26 4.59558011769498
0.28 4.58931339892501
0.3 4.5928160877063
0.32 4.59319296106983
0.34 4.6254587533019
0.36 4.62055803455986
0.38 4.62773924445047
0.4 4.67041191197766
0.42 4.67533205887077
0.44 4.68897383705537
0.46 4.70766139801646
0.48 4.68619958420982
0.5 4.65589506003753
0.52 4.72204843592294
0.54 4.71108966151503
0.56 4.71560164728779
0.58 4.71083148045038
0.6 4.71394758498418
0.62 4.68322641723504
0.64 4.66599868166428
0.66 4.64477234339357
0.68 4.68125395167688
0.7 4.67877912137685
0.72 4.68375970672607
0.74 4.66112706063751
0.76 4.66445836097296
0.78 4.64936778943408
0.8 4.67588809005936
0.82 4.64029082417141
0.84 4.67275689385242
0.86 4.66392633754137
0.88 4.66381674483051
0.9 4.6933229369344
0.92 4.65565562829565
0.940000000000001 4.63015273148038
0.960000000000001 4.65635533547474
0.980000000000001 4.64349285222437
1 4.63116421068632
};
\addplot [semithick, red]
table {%
0 4.5917444229126
0.02 4.5919623374939
0.04 4.59256362915039
0.06 4.59590768814087
0.08 4.59580230712891
0.1 4.59077262878418
0.12 4.59282445907593
0.14 4.59590625762939
0.16 4.59159278869629
0.18 4.59321594238281
0.2 4.58861303329468
0.22 4.58576583862305
0.24 4.58868408203125
0.26 4.59629917144775
0.28 4.59826517105103
0.3 4.60501527786255
0.32 4.61378192901611
0.34 4.61583662033081
0.36 4.6195592880249
0.38 4.61635684967041
0.4 4.61664772033691
0.42 4.640793800354
0.44 4.6397876739502
0.46 4.62862348556519
0.48 4.61957740783691
0.5 4.60538768768311
0.52 4.6094799041748
0.54 4.59878349304199
0.56 4.58400821685791
0.58 4.59548807144165
0.6 4.60193157196045
0.62 4.59750366210938
0.64 4.57487392425537
0.66 4.53055000305176
0.68 4.51900386810303
0.7 4.54843235015869
0.72 4.54667806625366
0.74 4.52529382705688
0.76 4.52745342254639
0.78 4.56721305847168
0.8 4.52198839187622
0.82 4.53518486022949
0.84 4.52029895782471
0.86 4.49094438552856
0.88 4.53347301483154
0.9 4.50759553909302
0.92 4.57192039489746
0.940000000000001 4.60410594940186
0.960000000000001 4.57838535308838
0.980000000000001 4.5695276260376
1 4.60812473297119
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58773496359456
0.04 4.58910648630282
0.06 4.60269853339841
0.08 4.60313657170637
0.1 4.58517920627964
0.12 4.59235864475574
0.14 4.59988354179181
0.16 4.58546059273696
0.18 4.59157384195547
0.2 4.57928753621347
0.22 4.57185564803354
0.24 4.5777690599519
0.26 4.59316018476077
0.28 4.59417988441598
0.3 4.60793237489115
0.32 4.62680433100008
0.34 4.63029947352593
0.36 4.64085077758456
0.38 4.6336946415956
0.4 4.63170563903837
0.42 4.67236359353769
0.44 4.66897524055949
0.46 4.65030994197542
0.48 4.63633173659046
0.5 4.6140237346032
0.52 4.61854685944705
0.54 4.60291699297263
0.56 4.58197833921066
0.58 4.59466771008879
0.6 4.60200779032121
0.62 4.59684479999503
0.64 4.56670644450978
0.66 4.50972749836846
0.68 4.49777895882681
0.7 4.53528509730703
0.72 4.53411601313238
0.74 4.51238674812116
0.76 4.51761487440527
0.78 4.56358161557418
0.8 4.51361996202131
0.82 4.53068452244444
0.84 4.51558686231157
0.86 4.48308472525178
0.88 4.53196400442213
0.9 4.50655781476387
0.92 4.57563368123585
0.940000000000001 4.6109864225499
0.960000000000001 4.58395466842958
0.980000000000001 4.57465453240115
1 4.6146975181583
};
\addplot [semithick, red]
table {%
0 4.5917444229126
0.02 4.5915060043335
0.04 4.59047508239746
0.06 4.5896258354187
0.08 4.58951091766357
0.1 4.58953189849854
0.12 4.583083152771
0.14 4.58047819137573
0.16 4.58087205886841
0.18 4.57951736450195
0.2 4.57584095001221
0.22 4.58022260665894
0.24 4.57547664642334
0.26 4.57248592376709
0.28 4.57347679138184
0.3 4.57118463516235
0.32 4.56657314300537
0.34 4.56325626373291
0.36 4.57311248779297
0.38 4.56789302825928
0.4 4.5731258392334
0.42 4.57607746124268
0.44 4.57394313812256
0.46 4.54153680801392
0.48 4.54674291610718
0.5 4.55205965042114
0.52 4.51896953582764
0.54 4.52853775024414
0.56 4.5443754196167
0.58 4.53185081481934
0.6 4.52055501937866
0.62 4.53540229797363
0.64 4.52727270126343
0.66 4.53583574295044
0.68 4.53087282180786
0.7 4.54232215881348
0.72 4.53322458267212
0.74 4.57140254974365
0.76 4.56161165237427
0.78 4.58506155014038
0.8 4.57932806015015
0.82 4.60266971588135
0.84 4.59658622741699
0.86 4.55602598190308
0.88 4.55487442016602
0.9 4.5494532585144
0.92 4.54636383056641
0.940000000000001 4.50939083099365
0.960000000000001 4.48014736175537
0.980000000000001 4.46651935577393
1 4.47117805480957
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.5913795770118
0.04 4.58547410137321
0.06 4.57937313683296
0.08 4.58044666383273
0.1 4.57963967440258
0.12 4.55924925328224
0.14 4.55469042056494
0.16 4.55532758376173
0.18 4.55652737042165
0.2 4.54781128266762
0.22 4.56593163080325
0.24 4.55543935768629
0.26 4.55098385248005
0.28 4.55223922076897
0.3 4.54898699542731
0.32 4.54402708947324
0.34 4.53689132482004
0.36 4.55947010132069
0.38 4.55043018439847
0.4 4.56244204007614
0.42 4.56880418809778
0.44 4.56709863151056
0.46 4.51588676844945
0.48 4.52966053537577
0.5 4.53802713327476
0.52 4.48788025160011
0.54 4.50558086853813
0.56 4.5279679171837
0.58 4.51131551575166
0.6 4.49438902086361
0.62 4.52096167571498
0.64 4.51268228221872
0.66 4.52339300808452
0.68 4.51666822637802
0.7 4.5298407208378
0.72 4.51926116402849
0.74 4.5670158460774
0.76 4.55517534125505
0.78 4.58245451711115
0.8 4.57763902534721
0.82 4.60498921003849
0.84 4.59792750306555
0.86 4.55143740580866
0.88 4.54934551112062
0.9 4.54503260401405
0.92 4.5424966541079
0.940000000000001 4.50620167253508
0.960000000000001 4.47644537844205
0.980000000000001 4.46459410571718
1 4.46947525855592
};
\end{groupplot}

\end{tikzpicture}


==> figures/100D_problem/comb_results/HJBall.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 2,vertical sep=2.3cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={$t$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={$Y_t = u(t,X_t)$},
ymin=4.31354012447748, ymax=4.87874818304316,
ytick style={color=black},
legend to name=zelda ,legend style={legend columns=3}
]
\addplot [very thick, blue]
table {%
0 4.59004211425781
0.02 4.59153175354004
0.04 4.59182643890381
0.06 4.58934307098389
0.08 4.59127140045166
0.1 4.58570671081543
0.12 4.58411598205566
0.14 4.58827209472656
0.16 4.59220600128174
0.18 4.60179424285889
0.2 4.601731300354
0.22 4.60605907440186
0.24 4.59956026077271
0.26 4.61525011062622
0.28 4.6157922744751
0.3 4.61138916015625
0.32 4.62578105926514
0.34 4.63942718505859
0.36 4.630211353302
0.38 4.61196994781494
0.4 4.62558078765869
0.42 4.62359046936035
0.44 4.62130737304688
0.46 4.60811519622803
0.48 4.61933660507202
0.5 4.62353420257568
0.52 4.62537860870361
0.54 4.63781499862671
0.56 4.61366748809814
0.58 4.60750007629395
0.6 4.59767627716064
0.62 4.61678409576416
0.64 4.63412618637085
0.66 4.62354946136475
0.68 4.62224531173706
0.7 4.61921787261963
0.72 4.58555746078491
0.74 4.55678462982178
0.76 4.54012107849121
0.78 4.54891443252563
0.8 4.56525754928589
0.82 4.59029388427734
0.84 4.56444358825684
0.86 4.58250427246094
0.88 4.58716201782227
0.9 4.60422801971436
0.92 4.61022233963013
0.940000000000001 4.59535598754883
0.960000000000001 4.58325338363647
0.980000000000001 4.56237411499023
1 4.54009389877319
};
\addlegendentry{Learned solution }
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.5929439424684
0.04 4.59087946362921
0.06 4.58449181426891
0.08 4.58334692657954
0.1 4.57456752133998
0.12 4.5690750132966
0.14 4.57066317628971
0.16 4.57458815307669
0.18 4.59632335406394
0.2 4.5960825037045
0.22 4.59931829860685
0.24 4.59244315774529
0.26 4.61307531656651
0.28 4.61672297028313
0.3 4.6092331841463
0.32 4.63617269422198
0.34 4.64588303070427
0.36 4.62940570060167
0.38 4.61104851169188
0.4 4.62674903471665
0.42 4.60663549863161
0.44 4.60421534993979
0.46 4.59314303867415
0.48 4.60014107274389
0.5 4.61415617392663
0.52 4.62096761413443
0.54 4.62948165995829
0.56 4.6025801356059
0.58 4.59078373088121
0.6 4.59004656923736
0.62 4.62179259811781
0.64 4.64182054091205
0.66 4.61975161451422
0.68 4.6107030503414
0.7 4.60198424522166
0.72 4.56702919967616
0.74 4.54767805133522
0.76 4.52456857647046
0.78 4.53985389374852
0.8 4.5617438584504
0.82 4.58205343779652
0.84 4.56448919851979
0.86 4.56930126095063
0.88 4.5692093054869
0.9 4.60138322847004
0.92 4.60637263459534
0.940000000000001 4.58996857702804
0.960000000000001 4.58095269078082
0.980000000000001 4.55583047507417
1 4.52019028028441
};
\addlegendentry{Exact solution }
\addlegendimage{red}
\addlegendentry{FBSNN solution }
\addplot [semithick, blue]
table {%
0 4.59004211425781
0.02 4.58766746520996
0.04 4.58329963684082
0.06 4.58525943756104
0.08 4.58378124237061
0.1 4.58188056945801
0.12 4.57320690155029
0.14 4.57240390777588
0.16 4.57192802429199
0.18 4.56653451919556
0.2 4.56520843505859
0.22 4.57002258300781
0.24 4.57322835922241
0.26 4.56620454788208
0.28 4.56946659088135
0.3 4.56687831878662
0.32 4.57180213928223
0.34 4.5819730758667
0.36 4.57146167755127
0.38 4.5695686340332
0.4 4.57300233840942
0.42 4.57969665527344
0.44 4.58504962921143
0.46 4.58958435058594
0.48 4.58995008468628
0.5 4.58948516845703
0.52 4.58362865447998
0.54 4.57050466537476
0.56 4.57644367218018
0.58 4.55684995651245
0.6 4.57404661178589
0.62 4.60435199737549
0.64 4.60392665863037
0.66 4.62096214294434
0.68 4.60294628143311
0.7 4.62680673599243
0.72 4.62099361419678
0.74 4.59514999389648
0.76 4.63342142105103
0.78 4.61055612564087
0.8 4.59315347671509
0.82 4.5354642868042
0.84 4.53445243835449
0.86 4.50140380859375
0.88 4.46319341659546
0.9 4.48433876037598
0.92 4.40655946731567
0.940000000000001 4.4253249168396
0.960000000000001 4.42884111404419
0.980000000000001 4.40323925018311
1 4.3760871887207
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58830112791595
0.04 4.58549251045589
0.06 4.58544739451419
0.08 4.59027715077564
0.1 4.58460265116869
0.12 4.57898906374502
0.14 4.58732074222064
0.16 4.57526864251209
0.18 4.55529155557247
0.2 4.5586873677927
0.22 4.55515055884199
0.24 4.55891168982144
0.26 4.54193308384756
0.28 4.54987590926652
0.3 4.54376006348841
0.32 4.55233702406607
0.34 4.58380429797238
0.36 4.57213465546358
0.38 4.56948099911046
0.4 4.57118112393203
0.42 4.57703032640414
0.44 4.59116143625768
0.46 4.60842249210101
0.48 4.60408161329696
0.5 4.59405608983139
0.52 4.58812582111078
0.54 4.56194956521266
0.56 4.56667933105761
0.58 4.53668716951068
0.6 4.55743136496276
0.62 4.59130306532069
0.64 4.59264425931531
0.66 4.60532127180718
0.68 4.58325629856536
0.7 4.62150500515393
0.72 4.6283239261581
0.74 4.58387569140499
0.76 4.62697609525391
0.78 4.60090518066718
0.8 4.57625021770942
0.82 4.52907560304646
0.84 4.51596856313617
0.86 4.47988827521801
0.88 4.43636947354865
0.9 4.4660760626034
0.92 4.3890421029981
0.940000000000001 4.41485982901935
0.960000000000001 4.4151917846631
0.980000000000001 4.38697142800921
1 4.33923139986683
};
\addplot [semithick, blue]
table {%
0 4.59004211425781
0.02 4.58716249465942
0.04 4.59125423431396
0.06 4.58919143676758
0.08 4.58484315872192
0.1 4.58379983901978
0.12 4.58279085159302
0.14 4.57856369018555
0.16 4.58891105651855
0.18 4.59556341171265
0.2 4.59228944778442
0.22 4.59540939331055
0.24 4.5985312461853
0.26 4.59141540527344
0.28 4.60421276092529
0.3 4.60481214523315
0.32 4.60890054702759
0.34 4.58737373352051
0.36 4.57932472229004
0.38 4.58122587203979
0.4 4.57918834686279
0.42 4.57075023651123
0.44 4.56157922744751
0.46 4.57640647888184
0.48 4.58907890319824
0.5 4.59944009780884
0.52 4.58444786071777
0.54 4.58341789245605
0.56 4.60724782943726
0.58 4.6051664352417
0.6 4.61759090423584
0.62 4.60643672943115
0.64 4.59785938262939
0.66 4.58434438705444
0.68 4.58900928497314
0.7 4.60171604156494
0.72 4.60014581680298
0.74 4.54998111724854
0.76 4.49330520629883
0.78 4.50129890441895
0.8 4.50158214569092
0.82 4.53604984283447
0.84 4.53465986251831
0.86 4.57369756698608
0.88 4.56773042678833
0.9 4.57119417190552
0.92 4.58416175842285
0.940000000000001 4.60953187942505
0.960000000000001 4.58758115768433
0.980000000000001 4.60445213317871
1 4.66053342819214
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.59028637968382
0.04 4.59592822179054
0.06 4.58954031275187
0.08 4.59010859530629
0.1 4.59187874342429
0.12 4.58850064068677
0.14 4.5787706625774
0.16 4.5895023157562
0.18 4.6136845318094
0.2 4.61633846781889
0.22 4.61809401318038
0.24 4.62849963648102
0.26 4.61076823029989
0.28 4.63573827298917
0.3 4.63525234285093
0.32 4.64800644146972
0.34 4.60962568023272
0.36 4.61021040309526
0.38 4.6254606172968
0.4 4.63026438640842
0.42 4.61209118784059
0.44 4.59241997978554
0.46 4.61351101047098
0.48 4.62557881089843
0.5 4.64344028913608
0.52 4.61556485435589
0.54 4.60964047639441
0.56 4.62741100280267
0.58 4.61632227323997
0.6 4.62635444182949
0.62 4.61163361707848
0.64 4.59485395788143
0.66 4.58099711578488
0.68 4.59810362363056
0.7 4.60696421444159
0.72 4.59693545873318
0.74 4.52680342274356
0.76 4.4820381074773
0.78 4.49901478191169
0.8 4.49856914825485
0.82 4.53185574932943
0.84 4.53613823921214
0.86 4.5575604976296
0.88 4.5448630572785
0.9 4.55483712990372
0.92 4.56405789900923
0.940000000000001 4.58894374464275
0.960000000000001 4.5657032631485
0.980000000000001 4.57767618451131
1 4.63248264251707
};
\addplot [semithick, blue]
table {%
0 4.59004211425781
0.02 4.59880971908569
0.04 4.6007080078125
0.06 4.59620475769043
0.08 4.59208583831787
0.1 4.59035110473633
0.12 4.59152221679688
0.14 4.5816125869751
0.16 4.58731842041016
0.18 4.58240699768066
0.2 4.58564710617065
0.22 4.58977603912354
0.24 4.59241199493408
0.26 4.59264087677002
0.28 4.59736442565918
0.3 4.60105991363525
0.32 4.61855316162109
0.34 4.62293434143066
0.36 4.62837409973145
0.38 4.63296747207642
0.4 4.62808513641357
0.42 4.64242649078369
0.44 4.66589450836182
0.46 4.69818925857544
0.48 4.707688331604
0.5 4.73394393920898
0.52 4.70007562637329
0.54 4.71290731430054
0.56 4.72689914703369
0.58 4.71810817718506
0.6 4.7335991859436
0.62 4.71552753448486
0.64 4.69647312164307
0.66 4.66696214675903
0.68 4.68079280853271
0.7 4.68350315093994
0.72 4.71307182312012
0.74 4.73338794708252
0.76 4.71756649017334
0.78 4.69082880020142
0.8 4.73747396469116
0.82 4.76893615722656
0.84 4.77522087097168
0.86 4.81543159484863
0.88 4.85305690765381
0.9 4.8394889831543
0.92 4.81767749786377
0.940000000000001 4.78114032745361
0.960000000000001 4.77295017242432
0.980000000000001 4.78579092025757
1 4.75862789154053
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.59157324741338
0.04 4.59688708002018
0.06 4.59811002387039
0.08 4.60627393552665
0.1 4.60120755445453
0.12 4.60526617095578
0.14 4.58128190442637
0.16 4.59639172744734
0.18 4.58743877296565
0.2 4.59250523797447
0.22 4.60052171676879
0.24 4.6032637364095
0.26 4.60428816234575
0.28 4.60496211886787
0.3 4.62010469035358
0.32 4.64095480746894
0.34 4.64263908330756
0.36 4.64288328849799
0.38 4.64402324332057
0.4 4.62881026208035
0.42 4.64290685718239
0.44 4.67780768006253
0.46 4.7234237408651
0.48 4.73302560559588
0.5 4.76373035118575
0.52 4.71516728464007
0.54 4.72908692664465
0.56 4.7457765435331
0.58 4.7343843997615
0.6 4.75011132449809
0.62 4.72063938687201
0.64 4.70430155891838
0.66 4.66888718543811
0.68 4.68617950483006
0.7 4.6935472057591
0.72 4.71474249269246
0.74 4.73065224296676
0.76 4.72868073254464
0.78 4.69699835309954
0.8 4.7339272606907
0.82 4.76025846607367
0.84 4.74646076050267
0.86 4.79354065838749
0.88 4.83193955189723
0.9 4.82137363023095
0.92 4.79303008924636
0.940000000000001 4.75333493407495
0.960000000000001 4.72278835661518
0.980000000000001 4.71514199015369
1 4.67876550244397
};
\addplot [semithick, blue]
table {%
0 4.59004211425781
0.02 4.59014081954956
0.04 4.58951473236084
0.06 4.59260129928589
0.08 4.58907413482666
0.1 4.59095907211304
0.12 4.59193992614746
0.14 4.593994140625
0.16 4.59164047241211
0.18 4.60370826721191
0.2 4.6041898727417
0.22 4.60864067077637
0.24 4.59375047683716
0.26 4.590989112854
0.28 4.57461166381836
0.3 4.58894109725952
0.32 4.57624816894531
0.34 4.56987190246582
0.36 4.56753158569336
0.38 4.56766223907471
0.4 4.5593695640564
0.42 4.57636260986328
0.44 4.55752992630005
0.46 4.54619884490967
0.48 4.53831434249878
0.5 4.543701171875
0.52 4.53470611572266
0.54 4.52000284194946
0.56 4.5369987487793
0.58 4.5009708404541
0.6 4.49512100219727
0.62 4.50506210327148
0.64 4.49531745910645
0.66 4.50687503814697
0.68 4.49172687530518
0.7 4.52836084365845
0.72 4.50534629821777
0.74 4.50406932830811
0.76 4.47842311859131
0.78 4.47790145874023
0.8 4.53042221069336
0.82 4.56824541091919
0.84 4.58175992965698
0.86 4.52051067352295
0.88 4.50758743286133
0.9 4.49364566802979
0.92 4.49744510650635
0.940000000000001 4.51086854934692
0.960000000000001 4.61139011383057
0.980000000000001 4.54844188690186
1 4.51711082458496
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.59265273792626
0.04 4.58474053579815
0.06 4.58128903575765
0.08 4.57745156852044
0.1 4.58089734754179
0.12 4.58257079872554
0.14 4.5913135963412
0.16 4.58440486246066
0.18 4.6114204999316
0.2 4.60284319209387
0.22 4.61441692261279
0.24 4.58388106870877
0.26 4.57642868456189
0.28 4.56113736553954
0.3 4.57555301177632
0.32 4.54457662134853
0.34 4.54388253242042
0.36 4.55320668090534
0.38 4.55366472674835
0.4 4.53074550382724
0.42 4.559135691971
0.44 4.53432704230091
0.46 4.53052783952621
0.48 4.51837858521473
0.5 4.53452878711991
0.52 4.52975950824981
0.54 4.51252611089667
0.56 4.53750923370349
0.58 4.49349336954935
0.6 4.48777138114173
0.62 4.51030297636051
0.64 4.49885077683184
0.66 4.51876418058595
0.68 4.5033212438416
0.7 4.5409776060956
0.72 4.50574538528992
0.74 4.50607102003518
0.76 4.48702992271468
0.78 4.48173004731961
0.8 4.53508489112334
0.82 4.57496943460973
0.84 4.57847838117674
0.86 4.53140783635281
0.88 4.51877495822152
0.9 4.50378641024499
0.92 4.50174009094135
0.940000000000001 4.50898455894129
0.960000000000001 4.59992447969104
0.980000000000001 4.52722452627211
1 4.50318761468228
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={$t$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={$Y_t = u(t,X_t)$},
ymin=4.29173229184724, ymax=4.79280549161238,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 4.58372068405151
0.02 4.58568477630615
0.04 4.58507442474365
0.06 4.58793115615845
0.08 4.58721733093262
0.1 4.59056425094604
0.12 4.59281063079834
0.14 4.59494686126709
0.16 4.5980920791626
0.18 4.60402345657349
0.2 4.60175848007202
0.22 4.60758781433105
0.24 4.61071491241455
0.26 4.60009908676147
0.28 4.59760999679565
0.3 4.58254957199097
0.32 4.59689044952393
0.34 4.58830451965332
0.36 4.58698654174805
0.38 4.60137510299683
0.4 4.59475898742676
0.42 4.57748889923096
0.44 4.58334875106812
0.46 4.56468343734741
0.48 4.54984188079834
0.5 4.54115581512451
0.52 4.53091907501221
0.54 4.51863765716553
0.56 4.5255389213562
0.58 4.54720497131348
0.6 4.56948280334473
0.62 4.58897018432617
0.64 4.57000923156738
0.66 4.5417652130127
0.68 4.53551626205444
0.7 4.4994740486145
0.72 4.4817476272583
0.74 4.48267650604248
0.76 4.46094989776611
0.78 4.48984384536743
0.8 4.51263666152954
0.82 4.51676750183105
0.84 4.51610374450684
0.86 4.52374458312988
0.88 4.51395893096924
0.9 4.55009412765503
0.92 4.54142713546753
0.940000000000001 4.52361011505127
0.960000000000001 4.54143810272217
0.980000000000001 4.52712678909302
1 4.55265140533447
};

\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.59168554934643
0.04 4.59114714885045
0.06 4.59736878856505
0.08 4.60150819679974
0.1 4.6174602467402
0.12 4.6184761378316
0.14 4.62625442148295
0.16 4.63070186047094
0.18 4.64575428316228
0.2 4.63307813526105
0.22 4.63627501381225
0.24 4.64293142010073
0.26 4.61376272375088
0.28 4.60364949377519
0.3 4.58774561263564
0.32 4.61775237281303
0.34 4.60239964552265
0.36 4.59765648595001
0.38 4.62012192236195
0.4 4.61172885514909
0.42 4.59096251201627
0.44 4.60062084865938
0.46 4.56848627532736
0.48 4.54522573797858
0.5 4.52703204496042
0.52 4.50168990473442
0.54 4.49286494140208
0.56 4.50035856167028
0.58 4.5341744279782
0.6 4.55775132540084
0.62 4.58747568218259
0.64 4.56397130886382
0.66 4.52657523278522
0.68 4.52721037136733
0.7 4.48892692239495
0.72 4.45968617970736
0.74 4.46614813795766
0.76 4.44307721239008
0.78 4.48759167762656
0.8 4.51617590504358
0.82 4.5180497257361
0.84 4.5211511132248
0.86 4.53200073443817
0.88 4.52626891863499
0.9 4.57705072148817
0.92 4.56277725602872
0.940000000000001 4.54395755626738
0.960000000000001 4.56312582752069
0.980000000000001 4.55001312510312
1 4.57196645980006
};
\addplot [semithick, red]
table {%
0 4.58372068405151
0.02 4.58177089691162
0.04 4.58256721496582
0.06 4.58191013336182
0.08 4.58212852478027
0.1 4.57919216156006
0.12 4.58092355728149
0.14 4.57535839080811
0.16 4.57105779647827
0.18 4.56569004058838
0.2 4.57009935379028
0.22 4.56376934051514
0.24 4.56884622573853
0.26 4.56688976287842
0.28 4.56546878814697
0.3 4.57076025009155
0.32 4.56060695648193
0.34 4.56277179718018
0.36 4.57220840454102
0.38 4.55961608886719
0.4 4.56705904006958
0.42 4.56143093109131
0.44 4.55336570739746
0.46 4.55321788787842
0.48 4.55253839492798
0.5 4.54552841186523
0.52 4.56350517272949
0.54 4.57185649871826
0.56 4.56878280639648
0.58 4.58206558227539
0.6 4.59861755371094
0.62 4.58327960968018
0.64 4.61485195159912
0.66 4.61847352981567
0.68 4.60616016387939
0.7 4.60013389587402
0.72 4.64123249053955
0.74 4.64351463317871
0.76 4.63353824615479
0.78 4.67361259460449
0.8 4.68106031417847
0.82 4.68519687652588
0.84 4.63987255096436
0.86 4.64052295684814
0.88 4.6528491973877
0.9 4.65151262283325
0.92 4.66290283203125
0.940000000000001 4.63485097885132
0.960000000000001 4.62460517883301
0.980000000000001 4.66116571426392
1 4.69106388092041
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58732190336552
0.04 4.58798545100439
0.06 4.59457684604707
0.08 4.59468061459037
0.1 4.59661279041461
0.12 4.59937146253054
0.14 4.58290773317163
0.16 4.57871072327621
0.18 4.57413526700598
0.2 4.58156276955015
0.22 4.57256302120542
0.24 4.5766906082294
0.26 4.58253057844265
0.28 4.57887436795094
0.3 4.59818089631187
0.32 4.58375896742432
0.34 4.57781425993581
0.36 4.59967726033333
0.38 4.58341467004901
0.4 4.59894291105675
0.42 4.59169065145376
0.44 4.58030079853549
0.46 4.58560617283259
0.48 4.58002840328237
0.5 4.57748668655518
0.52 4.60303179097919
0.54 4.61466867507062
0.56 4.60894203640534
0.58 4.63541818041985
0.6 4.65478087295446
0.62 4.63220819737764
0.64 4.67160015496832
0.66 4.67943749183167
0.68 4.65988201286098
0.7 4.65057264514072
0.72 4.69935282767488
0.74 4.71133955223958
0.76 4.71303050387577
0.78 4.74528572065837
0.8 4.76935086720186
0.82 4.7700294370776
0.84 4.71538905569149
0.86 4.70459729701442
0.88 4.71864512248508
0.9 4.72662131914593
0.92 4.74294105210646
0.940000000000001 4.70870232968849
0.960000000000001 4.69362913135466
0.980000000000001 4.73257916007111
1 4.75700964805685
};
\addplot [semithick, red]
table {%
0 4.58372068405151
0.02 4.58358764648438
0.04 4.58963775634766
0.06 4.59004020690918
0.08 4.59261322021484
0.1 4.59239387512207
0.12 4.59662246704102
0.14 4.59439849853516
0.16 4.59540128707886
0.18 4.60044002532959
0.2 4.59193229675293
0.22 4.58957672119141
0.24 4.58398056030273
0.26 4.59427690505981
0.28 4.58812618255615
0.3 4.59785270690918
0.32 4.59391117095947
0.34 4.59322738647461
0.36 4.59136295318604
0.38 4.59002876281738
0.4 4.58645582199097
0.42 4.58878898620605
0.44 4.59485244750977
0.46 4.59741878509521
0.48 4.59210824966431
0.5 4.58423948287964
0.52 4.58973693847656
0.54 4.58027076721191
0.56 4.55808067321777
0.58 4.56075859069824
0.6 4.56063413619995
0.62 4.55262994766235
0.64 4.54972696304321
0.66 4.53320455551147
0.68 4.48298072814941
0.7 4.516441822052
0.72 4.5195517539978
0.74 4.53517436981201
0.76 4.53983545303345
0.78 4.52940464019775
0.8 4.50970363616943
0.82 4.48925590515137
0.84 4.45796918869019
0.86 4.4564790725708
0.88 4.42170715332031
0.9 4.38195133209229
0.92 4.43246221542358
0.940000000000001 4.39675903320312
0.960000000000001 4.3883638381958
0.980000000000001 4.38791370391846
1 4.36819458007812
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.59217572435319
0.04 4.59586516561154
0.06 4.59192823977113
0.08 4.59697234254217
0.1 4.60227445250023
0.12 4.61096442011321
0.14 4.61214601026326
0.16 4.60797535329083
0.18 4.60661075474493
0.2 4.59490690170423
0.22 4.58698710900683
0.24 4.57909550037571
0.26 4.60135254812314
0.28 4.59113787818662
0.3 4.60321460823478
0.32 4.59647505349109
0.34 4.58672589072227
0.36 4.58141806284406
0.38 4.57370125879449
0.4 4.56600328369507
0.42 4.57555635868058
0.44 4.59407577059658
0.46 4.59644207442235
0.48 4.5872958961661
0.5 4.58081046601734
0.52 4.58811900035823
0.54 4.57317060707338
0.56 4.53920021700149
0.58 4.53563504381043
0.6 4.54102640221954
0.62 4.52797526739673
0.64 4.52405401704066
0.66 4.50384171961588
0.68 4.4341257898412
0.7 4.47436920940257
0.72 4.47828651779791
0.74 4.49648379425169
0.76 4.5040681913912
0.78 4.48779760341185
0.8 4.46743793241238
0.82 4.43677100028675
0.84 4.40872996613058
0.86 4.41237260116627
0.88 4.36717829213186
0.9 4.3323389815476
0.92 4.39144166167334
0.940000000000001 4.35794337831359
0.960000000000001 4.35068551220178
0.980000000000001 4.34067732208561
1 4.31450834638202
};
\addplot [semithick, red]
table {%
0 4.58372068405151
0.02 4.5832462310791
0.04 4.5817699432373
0.06 4.57852458953857
0.08 4.57665681838989
0.1 4.57530498504639
0.12 4.57240915298462
0.14 4.57201814651489
0.16 4.56981515884399
0.18 4.57819652557373
0.2 4.57888650894165
0.22 4.58464956283569
0.24 4.57626724243164
0.26 4.57616138458252
0.28 4.56698560714722
0.3 4.57516860961914
0.32 4.56716537475586
0.34 4.58499002456665
0.36 4.58967971801758
0.38 4.60137796401978
0.4 4.60426330566406
0.42 4.6164493560791
0.44 4.5858268737793
0.46 4.57882785797119
0.48 4.58740234375
0.5 4.57015037536621
0.52 4.56832599639893
0.54 4.58430576324463
0.56 4.58630657196045
0.58 4.56601285934448
0.6 4.59039688110352
0.62 4.56658363342285
0.64 4.5438928604126
0.66 4.55340051651001
0.68 4.51847362518311
0.7 4.52007579803467
0.72 4.49891757965088
0.74 4.51270961761475
0.76 4.52612590789795
0.78 4.54495191574097
0.8 4.52950477600098
0.82 4.56979274749756
0.84 4.6034984588623
0.86 4.590651512146
0.88 4.58232593536377
0.9 4.60327625274658
0.92 4.6080379486084
0.940000000000001 4.6361985206604
0.960000000000001 4.66364479064941
0.980000000000001 4.66345977783203
1 4.66940069198608
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58807749414542
0.04 4.58554444929648
0.06 4.575928690645
0.08 4.57108775004133
0.1 4.57134472453665
0.12 4.57146721427222
0.14 4.5762304363108
0.16 4.56605913427115
0.18 4.57886977057525
0.2 4.58278465247121
0.22 4.59591558071833
0.24 4.5798332266534
0.26 4.5800082815063
0.28 4.55981940285525
0.3 4.57702243105795
0.32 4.56490117955918
0.34 4.59404205512029
0.36 4.59981984170041
0.38 4.61624398655899
0.4 4.61806432732703
0.42 4.641554244282
0.44 4.58907083267868
0.46 4.57843700914539
0.48 4.58749504521995
0.5 4.5614348384734
0.52 4.56692970044395
0.54 4.59242857112403
0.56 4.59609624829505
0.58 4.5696610035719
0.6 4.60327402742237
0.62 4.57558929695129
0.64 4.54792825062848
0.66 4.5594583409834
0.68 4.52237541348346
0.7 4.51900559737691
0.72 4.49370634433617
0.74 4.50954620567145
0.76 4.52846533748407
0.78 4.55432989785936
0.8 4.54097399588025
0.82 4.58274003795676
0.84 4.61794645482859
0.86 4.60107015282897
0.88 4.59843465181238
0.9 4.62321134321955
0.92 4.62425672460076
0.940000000000001 4.64844176823905
0.960000000000001 4.67771020713876
0.980000000000001 4.6719885949902
1 4.66958231102988
};
\addplot [semithick, red]
table {%
0 4.58372068405151
0.02 4.58430576324463
0.04 4.58566284179688
0.06 4.58491039276123
0.08 4.58312606811523
0.1 4.58024311065674
0.12 4.57338953018188
0.14 4.56637191772461
0.16 4.56049346923828
0.18 4.55726051330566
0.2 4.55214262008667
0.22 4.55751895904541
0.24 4.54601001739502
0.26 4.54877758026123
0.28 4.54295444488525
0.3 4.52885627746582
0.32 4.53363037109375
0.34 4.52077865600586
0.36 4.51370477676392
0.38 4.48759937286377
0.4 4.48356056213379
0.42 4.47034549713135
0.44 4.47825050354004
0.46 4.5037088394165
0.48 4.50653028488159
0.5 4.50822114944458
0.52 4.50613021850586
0.54 4.51064920425415
0.56 4.47996759414673
0.58 4.49469614028931
0.6 4.47538661956787
0.62 4.47062492370605
0.64 4.50502443313599
0.66 4.47548484802246
0.68 4.48887395858765
0.7 4.48341655731201
0.72 4.47367191314697
0.74 4.46806049346924
0.76 4.45130348205566
0.78 4.44155168533325
0.8 4.48296356201172
0.82 4.503258228302
0.84 4.5012092590332
0.86 4.48702478408813
0.88 4.49303913116455
0.9 4.48480224609375
0.92 4.51196193695068
0.940000000000001 4.55521678924561
0.960000000000001 4.64060258865356
0.980000000000001 4.67690849304199
1 4.708655834198
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58659437056441
0.04 4.58685745595238
0.06 4.58712326525528
0.08 4.58451837578947
0.1 4.57930549496727
0.12 4.55980569594805
0.14 4.54837583029376
0.16 4.54792580074373
0.18 4.54166650337728
0.2 4.5327892904923
0.22 4.55388166382939
0.24 4.52878052688498
0.26 4.53694736931401
0.28 4.52040125496971
0.3 4.48886549015168
0.32 4.50480841952395
0.34 4.48816495901333
0.36 4.48451639316193
0.38 4.44509982819462
0.4 4.44681560778944
0.42 4.42663018684328
0.44 4.44588710001753
0.46 4.48384219346642
0.48 4.49634953681817
0.5 4.49868760179416
0.52 4.49412384185181
0.54 4.50265696485545
0.56 4.45986476581386
0.58 4.47550256715988
0.6 4.4571174593459
0.62 4.45463402730446
0.64 4.4976372140742
0.66 4.46507772290511
0.68 4.48231677930458
0.7 4.47954990198189
0.72 4.47971880386352
0.74 4.47857155551823
0.76 4.46791933550727
0.78 4.44976578625203
0.8 4.48797493540904
0.82 4.50732624951136
0.84 4.51252278219828
0.86 4.49776543451162
0.88 4.50474477238104
0.9 4.50042142862316
0.92 4.51099777975907
0.940000000000001 4.53710950033209
0.960000000000001 4.61463204956937
0.980000000000001 4.6474161785944
1 4.66878235530101
};
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
% xlabel={$t$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={$Y_t = u(t,X_t)$},
ymin=4.20057925430235, ymax=4.87512165513398,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 4.59025430679321
0.02 4.59163522720337
0.04 4.58825635910034
0.06 4.58759069442749
0.08 4.58417940139771
0.1 4.58854341506958
0.12 4.58258247375488
0.14 4.58115673065186
0.16 4.58112621307373
0.18 4.58371114730835
0.2 4.5839581489563
0.22 4.58808088302612
0.24 4.58481073379517
0.26 4.58086729049683
0.28 4.58338499069214
0.3 4.59329319000244
0.32 4.58459997177124
0.34 4.58995962142944
0.36 4.60026741027832
0.38 4.57676839828491
0.4 4.57889223098755
0.42 4.57317209243774
0.44 4.58189249038696
0.46 4.6014575958252
0.48 4.59211683273315
0.5 4.56922101974487
0.52 4.57057666778564
0.54 4.56690454483032
0.56 4.55265760421753
0.58 4.53168535232544
0.6 4.52563142776489
0.62 4.50369596481323
0.64 4.49566030502319
0.66 4.45824241638184
0.68 4.44608449935913
0.7 4.47219896316528
0.72 4.46291065216064
0.74 4.41301488876343
0.76 4.38535022735596
0.78 4.37434053421021
0.8 4.36608839035034
0.82 4.38417291641235
0.84 4.37742805480957
0.86 4.36768341064453
0.88 4.36349058151245
0.9 4.36328935623169
0.92 4.35755157470703
0.940000000000001 4.29784965515137
0.960000000000001 4.29493570327759
0.980000000000001 4.25021028518677
1 4.23124027252197
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.592686932812
0.04 4.58381043588388
0.06 4.58475275578693
0.08 4.57725601759544
0.1 4.59408839015186
0.12 4.57771442477148
0.14 4.57631043923431
0.16 4.57347795315384
0.18 4.58600155100774
0.2 4.59079512278467
0.22 4.60089204998259
0.24 4.5951041503769
0.26 4.58688531574931
0.28 4.59044690466885
0.3 4.6149677286542
0.32 4.59843736953852
0.34 4.60805465937593
0.36 4.62251407089896
0.38 4.5739382331466
0.4 4.57989487115412
0.42 4.5662444406774
0.44 4.58048162777855
0.46 4.61312424888499
0.48 4.59578523429721
0.5 4.56108191001955
0.52 4.56715120396313
0.54 4.5652740500109
0.56 4.54609631208884
0.58 4.51621167534611
0.6 4.50976422389117
0.62 4.48118333484116
0.64 4.47548018722778
0.66 4.42631750099361
0.68 4.4100282500079
0.7 4.4487228474466
0.72 4.440659805512
0.74 4.38151501952938
0.76 4.35140271215432
0.78 4.34385105232099
0.8 4.34083967430321
0.82 4.36855023624517
0.84 4.36299304354191
0.86 4.35608563350213
0.88 4.35460104171128
0.9 4.35724440891058
0.92 4.35526680553813
0.940000000000001 4.29519480140931
0.960000000000001 4.29726977728851
0.980000000000001 4.25450917890389
1 4.23697608199334
};
\addplot [semithick, blue]
table {%
0 4.59025430679321
0.02 4.58943557739258
0.04 4.58917236328125
0.06 4.58943462371826
0.08 4.59115266799927
0.1 4.59004545211792
0.12 4.58509206771851
0.14 4.58660221099854
0.16 4.58595848083496
0.18 4.58047151565552
0.2 4.57788467407227
0.22 4.58330202102661
0.24 4.57455968856812
0.26 4.5792407989502
0.28 4.5791220664978
0.3 4.58504152297974
0.32 4.59232521057129
0.34 4.59457731246948
0.36 4.60285997390747
0.38 4.61067724227905
0.4 4.60705518722534
0.42 4.60429716110229
0.44 4.58866214752197
0.46 4.5969500541687
0.48 4.61742210388184
0.5 4.63310194015503
0.52 4.64065074920654
0.54 4.65258932113647
0.56 4.67809963226318
0.58 4.69946241378784
0.6 4.69989538192749
0.62 4.69341993331909
0.64 4.73423385620117
0.66 4.75549173355103
0.68 4.76510763168335
0.7 4.75545310974121
0.72 4.75538015365601
0.74 4.80239915847778
0.76 4.78395318984985
0.78 4.74001741409302
0.8 4.74584674835205
0.82 4.69214582443237
0.84 4.70210266113281
0.86 4.69044017791748
0.88 4.71248483657837
0.9 4.766685962677
0.92 4.75997495651245
0.940000000000001 4.72668933868408
0.960000000000001 4.71324777603149
0.980000000000001 4.71860074996948
1 4.70157289505005
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58752889141479
0.04 4.5864369641871
0.06 4.58637812293328
0.08 4.58980324561968
0.1 4.59073430595159
0.12 4.5794989874436
0.14 4.58275761739179
0.16 4.58070245378178
0.18 4.5655214154823
0.2 4.56156332474374
0.22 4.58109190112159
0.24 4.56027809246298
0.26 4.57142463241991
0.28 4.56628042982638
0.3 4.5841636768917
0.32 4.60015352220269
0.34 4.60539097746522
0.36 4.623795532681
0.38 4.63697801772565
0.4 4.62926810812352
0.42 4.62205931208351
0.44 4.59185886307324
0.46 4.60382516041881
0.48 4.63249140784437
0.5 4.65229545740424
0.52 4.66451264466782
0.54 4.67868608535656
0.56 4.71494178689265
0.58 4.74444150803121
0.6 4.73958008117334
0.62 4.72810550016589
0.64 4.78279924629234
0.66 4.80749265840588
0.68 4.8147370402964
0.7 4.79568127605334
0.72 4.79208937506806
0.74 4.84446063691436
0.76 4.81685398106912
0.78 4.76327837968624
0.8 4.76457957271389
0.82 4.70246698615537
0.84 4.71077552896357
0.86 4.6947133027551
0.88 4.71687700431492
0.9 4.7741259266026
0.92 4.76357110582256
0.940000000000001 4.72693643181042
0.960000000000001 4.71339805084577
0.980000000000001 4.71515653536922
1 4.69632364684386
};
\addplot [semithick, blue]
table {%
0 4.59025430679321
0.02 4.59063005447388
0.04 4.59184408187866
0.06 4.59139394760132
0.08 4.5915904045105
0.1 4.59266424179077
0.12 4.58828496932983
0.14 4.58995199203491
0.16 4.588050365448
0.18 4.5844669342041
0.2 4.5824933052063
0.22 4.5835337638855
0.24 4.58627080917358
0.26 4.58630132675171
0.28 4.58338356018066
0.3 4.58425378799438
0.32 4.58466482162476
0.34 4.60086250305176
0.36 4.60010385513306
0.38 4.60607576370239
0.4 4.63201427459717
0.42 4.63472127914429
0.44 4.64281320571899
0.46 4.65605592727661
0.48 4.64614868164062
0.5 4.62841033935547
0.52 4.67426109313965
0.54 4.66733598709106
0.56 4.67102003097534
0.58 4.66841793060303
0.6 4.67116212844849
0.62 4.64714479446411
0.64 4.63419818878174
0.66 4.61900520324707
0.68 4.64819478988647
0.7 4.64553260803223
0.72 4.65133380889893
0.74 4.63320589065552
0.76 4.63718318939209
0.78 4.62267017364502
0.8 4.64557504653931
0.82 4.61712598800659
0.84 4.64768981933594
0.86 4.64028882980347
0.88 4.64189386367798
0.9 4.67032527923584
0.92 4.63322734832764
0.940000000000001 4.60807847976685
0.960000000000001 4.63029050827026
0.980000000000001 4.61804437637329
1 4.60655450820923
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58955956081935
0.04 4.59735467867489
0.06 4.59366074057664
0.08 4.59863981247258
0.1 4.60260863669828
0.12 4.58614785713916
0.14 4.59278348250191
0.16 4.58728012171564
0.18 4.57991100914683
0.2 4.58324800975921
0.22 4.5832894829115
0.24 4.59304929097869
0.26 4.59516633627534
0.28 4.58882389580392
0.3 4.59223669698128
0.32 4.592495399419
0.34 4.62462190074321
0.36 4.6195680061298
0.38 4.62657263293918
0.4 4.66906553731396
0.42 4.67377865586779
0.44 4.68722622374622
0.46 4.70567296062533
0.48 4.6839501213803
0.5 4.65334641144492
0.52 4.71926233177082
0.54 4.70801212643691
0.56 4.71221252246761
0.58 4.70715307408496
0.6 4.70990364266556
0.62 4.67881859317402
0.64 4.66123279709969
0.66 4.63956180020859
0.68 4.67566685958974
0.7 4.67283516407365
0.72 4.677473634144
0.74 4.65428232994138
0.76 4.65721402136129
0.78 4.64163079662163
0.8 4.66765875141699
0.82 4.63144991763689
0.84 4.66341070224677
0.86 4.65401989873739
0.88 4.65327445285068
0.9 4.68235362337752
0.92 4.64401497671768
0.940000000000001 4.61767283517204
0.960000000000001 4.64343723422209
0.980000000000001 4.62981876098172
1 4.61668154161746
};
\addplot [semithick, blue]
table {%
0 4.59025430679321
0.02 4.58968639373779
0.04 4.58959197998047
0.06 4.59257793426514
0.08 4.59150505065918
0.1 4.58605003356934
0.12 4.58758020401001
0.14 4.59014368057251
0.16 4.58614540100098
0.18 4.58794832229614
0.2 4.58283853530884
0.22 4.57947301864624
0.24 4.58197259902954
0.26 4.58751630783081
0.28 4.5897479057312
0.3 4.59646368026733
0.32 4.60616540908813
0.34 4.61001968383789
0.36 4.61512136459351
0.38 4.61183023452759
0.4 4.61269569396973
0.42 4.63634443283081
0.44 4.63463163375854
0.46 4.62416744232178
0.48 4.6163501739502
0.5 4.60310173034668
0.52 4.60844421386719
0.54 4.59814929962158
0.56 4.58304166793823
0.58 4.59414148330688
0.6 4.60056495666504
0.62 4.59687852859497
0.64 4.5732364654541
0.66 4.52879476547241
0.68 4.51804304122925
0.7 4.5476245880127
0.72 4.54501104354858
0.74 4.52476739883423
0.76 4.52753877639771
0.78 4.56591272354126
0.8 4.52180814743042
0.82 4.53791952133179
0.84 4.52125215530396
0.86 4.48923492431641
0.88 4.53060483932495
0.9 4.50458574295044
0.92 4.56839466094971
0.940000000000001 4.60252904891968
0.960000000000001 4.57530546188354
0.980000000000001 4.56523036956787
1 4.6044487953186
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58773495610415
0.04 4.58910377950958
0.06 4.60268749836
0.08 4.60311273759488
0.1 4.58514102836428
0.12 4.59229955046153
0.14 4.59979832160644
0.16 4.58534133720425
0.18 4.59141772776058
0.2 4.57908769595284
0.22 4.5716021240034
0.24 4.57744941384649
0.26 4.59275179687954
0.28 4.59368880420751
0.3 4.60734802295849
0.32 4.62608934813349
0.34 4.62945883021159
0.36 4.63985473937878
0.38 4.63253472980438
0.4 4.63036248510412
0.42 4.6708136313589
0.44 4.66724248358048
0.46 4.64836444829033
0.48 4.63415067714578
0.5 4.61161636134827
0.52 4.61590164417068
0.54 4.60001345462341
0.56 4.57870396930181
0.58 4.59108987678945
0.6 4.59811028170646
0.62 4.59256704016279
0.64 4.56199863067005
0.66 4.50456629470547
0.68 4.49205453626681
0.7 4.52916496575902
0.72 4.52752208687736
0.74 4.50531499286219
0.76 4.51009716461574
0.78 4.55565471811837
0.8 4.5048624421895
0.82 4.52142048384382
0.84 4.50578446670394
0.86 4.47269943904501
0.88 4.52110453256042
0.9 4.49476796693203
0.92 4.56355762037902
0.940000000000001 4.5981780123073
0.960000000000001 4.57011696364627
0.980000000000001 4.55990991223033
1 4.59944658292746
};
\addplot [semithick, blue]
table {%
0 4.59025430679321
0.02 4.58993291854858
0.04 4.58828687667847
0.06 4.58673715591431
0.08 4.58647584915161
0.1 4.58679914474487
0.12 4.58093309402466
0.14 4.57858324050903
0.16 4.58004522323608
0.18 4.58069467544556
0.2 4.57732391357422
0.22 4.58307886123657
0.24 4.57779598236084
0.26 4.57541656494141
0.28 4.57657051086426
0.3 4.57395505905151
0.32 4.57032060623169
0.34 4.5658860206604
0.36 4.57563924789429
0.38 4.56890535354614
0.4 4.57318639755249
0.42 4.5772442817688
0.44 4.57462644577026
0.46 4.54176807403564
0.48 4.54912614822388
0.5 4.55529403686523
0.52 4.52230501174927
0.54 4.53235387802124
0.56 4.54734945297241
0.58 4.53350400924683
0.6 4.52119970321655
0.62 4.53648662567139
0.64 4.5282039642334
0.66 4.53623723983765
0.68 4.53000974655151
0.7 4.54029369354248
0.72 4.52941608428955
0.74 4.56820154190063
0.76 4.56011962890625
0.78 4.58147573471069
0.8 4.57825136184692
0.82 4.6007022857666
0.84 4.5929708480835
0.86 4.55044555664062
0.88 4.54803228378296
0.9 4.54284381866455
0.92 4.54278135299683
0.940000000000001 4.50603437423706
0.960000000000001 4.47492980957031
0.980000000000001 4.46057891845703
1 4.46184492111206
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.5913798622797
0.04 4.58547114401067
0.06 4.57936402276749
0.08 4.58042865365809
0.1 4.57960541256741
0.12 4.55919598616163
0.14 4.55461684452769
0.16 4.55522280022292
0.18 4.55638791467894
0.2 4.54763096871673
0.22 4.56569790671555
0.24 4.55514800376547
0.26 4.55062647900699
0.28 4.55179034864484
0.3 4.54844632105264
0.32 4.54338005193113
0.34 4.53614767560103
0.36 4.5585802572609
0.38 4.54941622287838
0.4 4.56126970252752
0.42 4.56745470105095
0.44 4.56554357900661
0.46 4.51413353813937
0.48 4.52767059448891
0.5 4.53577930267083
0.52 4.48541948438417
0.54 4.50283873526368
0.56 4.52490925730818
0.58 4.50793784678163
0.6 4.49062482305273
0.62 4.51686197629047
0.64 4.50822435723153
0.66 4.51852791992199
0.68 4.51139339557582
0.7 4.52421535356426
0.72 4.51311859727844
0.74 4.56048705612228
0.76 4.54812134336671
0.78 4.57492368142619
0.8 4.56965734064883
0.82 4.59648342541589
0.84 4.58880858923044
0.86 4.54160159656132
0.88 4.53871491108091
0.9 4.53367811843094
0.92 4.53056659142015
0.940000000000001 4.49321717751754
0.960000000000001 4.4622990541723
0.980000000000001 4.44941668560612
1 4.45319281817539
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={$Y_t = u(t,X_t)$},
ymin=4.22494469146819, ymax=4.88066004894983,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 4.5917444229126
0.02 4.5931282043457
0.04 4.59003734588623
0.06 4.58871746063232
0.08 4.58617305755615
0.1 4.59027576446533
0.12 4.58533382415771
0.14 4.58408355712891
0.16 4.58474588394165
0.18 4.58715152740479
0.2 4.58787488937378
0.22 4.59107971191406
0.24 4.58869934082031
0.26 4.58302927017212
0.28 4.58432817459106
0.3 4.59433174133301
0.32 4.58774471282959
0.34 4.59190559387207
0.36 4.60057067871094
0.38 4.57638549804688
0.4 4.57976770401001
0.42 4.57401847839355
0.44 4.58245277404785
0.46 4.6015362739563
0.48 4.59027576446533
0.5 4.56962966918945
0.52 4.57221460342407
0.54 4.56937885284424
0.56 4.55707359313965
0.58 4.53658103942871
0.6 4.53151416778564
0.62 4.51104211807251
0.64 4.5061206817627
0.66 4.4684853553772
0.68 4.4547233581543
0.7 4.48142051696777
0.72 4.47336673736572
0.74 4.4259295463562
0.76 4.3993763923645
0.78 4.39080142974854
0.8 4.38441467285156
0.82 4.40545511245728
0.84 4.39514684677124
0.86 4.38735866546631
0.88 4.38368225097656
0.9 4.38507556915283
0.92 4.38021087646484
0.940000000000001 4.32068920135498
0.960000000000001 4.32121515274048
0.980000000000001 4.27816581726074
1 4.26010513305664
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.59268717723046
0.04 4.58381363243605
0.06 4.58476147891541
0.08 4.5772737459526
0.1 4.59412229118622
0.12 4.5777661702421
0.14 4.57638524505657
0.16 4.57358566528419
0.18 4.58614978184785
0.2 4.59099243726389
0.22 4.60115939034652
0.24 4.59544210565938
0.26 4.58728805771992
0.28 4.5909381423137
0.3 4.61556403800043
0.32 4.59912845586912
0.34 4.60887807690182
0.36 4.62348909913715
0.38 4.57507450343685
0.4 4.5812093759618
0.42 4.56774166001864
0.44 4.58220488001283
0.46 4.61505559437336
0.48 4.59794740140478
0.5 4.56350905813169
0.52 4.56984471723566
0.54 4.5682463745631
0.56 4.54941174349783
0.58 4.51986892804467
0.6 4.51383492571129
0.62 4.48562979928835
0.64 4.4803137477497
0.66 4.43156961641438
0.68 4.41561028378318
0.7 4.45471137510068
0.72 4.44715979538322
0.74 4.38861239821717
0.76 4.35924111503422
0.78 4.35209018296526
0.8 4.34938676969589
0.82 4.37758983491855
0.84 4.37274802992552
0.86 4.36671691415653
0.88 4.36615063589296
0.9 4.36988546636657
0.92 4.36881881351852
0.940000000000001 4.30991951867014
0.960000000000001 4.31285998740165
0.980000000000001 4.27116402260826
1 4.25474993499008
};
\addplot [semithick, red]
table {%
0 4.5917444229126
0.02 4.59118366241455
0.04 4.59088706970215
0.06 4.59081840515137
0.08 4.59318733215332
0.1 4.59350776672363
0.12 4.58934688568115
0.14 4.59178781509399
0.16 4.59142875671387
0.18 4.5861439704895
0.2 4.58348274230957
0.22 4.58854484558105
0.24 4.58045196533203
0.26 4.58597040176392
0.28 4.58517980575562
0.3 4.59103488922119
0.32 4.59871387481689
0.34 4.60077571868896
0.36 4.61053037643433
0.38 4.61835813522339
0.4 4.61440658569336
0.42 4.61231899261475
0.44 4.59576320648193
0.46 4.60337543487549
0.48 4.62202167510986
0.5 4.63576126098633
0.52 4.64402675628662
0.54 4.65364646911621
0.56 4.68005847930908
0.58 4.70386838912964
0.6 4.70326900482178
0.62 4.69523620605469
0.64 4.73754596710205
0.66 4.75831604003906
0.68 4.76421928405762
0.7 4.75340175628662
0.72 4.75197982788086
0.74 4.79793453216553
0.76 4.77880668640137
0.78 4.73658990859985
0.8 4.74197816848755
0.82 4.69115447998047
0.84 4.69947242736816
0.86 4.69001960754395
0.88 4.71199750900269
0.9 4.76675796508789
0.92 4.76044273376465
0.940000000000001 4.72952461242676
0.960000000000001 4.71860933303833
0.980000000000001 4.72216987609863
1 4.70867156982422
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58752883257261
0.04 4.58643997925971
0.06 4.5863882624511
0.08 4.58982751574787
0.1 4.59077643652918
0.12 4.57955854713733
0.14 4.58284382479854
0.16 4.58082265102315
0.18 4.56568027097167
0.2 4.56176534153053
0.22 4.581350957763
0.24 4.56059907704027
0.26 4.57181918598431
0.28 4.56676154867808
0.3 4.58473429167341
0.32 4.60082499482539
0.34 4.60617167326713
0.36 4.6247173473484
0.38 4.63804881278228
0.4 4.63052592733557
0.42 4.62352268616972
0.44 4.59355452335519
0.46 4.60575191478632
0.48 4.63465261796608
0.5 4.65476658901219
0.52 4.66725707851751
0.54 4.68171597173531
0.56 4.71822015936191
0.58 4.74800805382048
0.6 4.74348728562183
0.62 4.73236912425886
0.64 4.78732425854795
0.66 4.81237577176292
0.68 4.81994515386485
0.7 4.80140308413132
0.72 4.79822849863005
0.74 4.85085480542794
0.76 4.82367209875598
0.78 4.77061894226535
0.8 4.77244013372932
0.82 4.71101778163849
0.84 4.71980199386432
0.86 4.70432892457996
0.88 4.72694099149834
0.9 4.7844748152406
0.92 4.77453859516084
0.940000000000001 4.73847236682007
0.960000000000001 4.72549904985644
0.980000000000001 4.72795851656927
1 4.7098503517713
};
\addplot [semithick, red]
table {%
0 4.5917444229126
0.02 4.59224891662598
0.04 4.59415817260742
0.06 4.59210586547852
0.08 4.59249210357666
0.1 4.59305477142334
0.12 4.58934354782104
0.14 4.59231090545654
0.16 4.59101009368896
0.18 4.58767938613892
0.2 4.58782577514648
0.22 4.58849620819092
0.24 4.59196662902832
0.26 4.59107208251953
0.28 4.58885097503662
0.3 4.58933782577515
0.32 4.58974838256836
0.34 4.60701656341553
0.36 4.60604667663574
0.38 4.60955238342285
0.4 4.63425445556641
0.42 4.63914728164673
0.44 4.64964771270752
0.46 4.66495418548584
0.48 4.65212965011597
0.5 4.63380432128906
0.52 4.6779088973999
0.54 4.67138385772705
0.56 4.67575979232788
0.58 4.67324304580688
0.6 4.6782283782959
0.62 4.65547752380371
0.64 4.64504432678223
0.66 4.63040828704834
0.68 4.65918064117432
0.7 4.65677213668823
0.72 4.66565942764282
0.74 4.64374446868896
0.76 4.64719104766846
0.78 4.63444900512695
0.8 4.65857744216919
0.82 4.62845945358276
0.84 4.66037559509277
0.86 4.65496349334717
0.88 4.65690422058105
0.9 4.68607091903687
0.92 4.65119028091431
0.940000000000001 4.62872982025146
0.960000000000001 4.6527738571167
0.980000000000001 4.6430492401123
1 4.62937545776367
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58955968547814
0.04 4.59735846811758
0.06 4.59367331669433
0.08 4.598663255348
0.1 4.60265265916297
0.12 4.58621416214009
0.14 4.59288024732227
0.16 4.58741315660454
0.18 4.58008692486529
0.2 4.58346570808413
0.22 4.58356082467906
0.24 4.59338457344752
0.26 4.59558011769498
0.28 4.58931339892501
0.3 4.5928160877063
0.32 4.59319296106983
0.34 4.6254587533019
0.36 4.62055803455986
0.38 4.62773924445047
0.4 4.67041191197766
0.42 4.67533205887077
0.44 4.68897383705537
0.46 4.70766139801646
0.48 4.68619958420982
0.5 4.65589506003753
0.52 4.72204843592294
0.54 4.71108966151503
0.56 4.71560164728779
0.58 4.71083148045038
0.6 4.71394758498418
0.62 4.68322641723504
0.64 4.66599868166428
0.66 4.64477234339357
0.68 4.68125395167688
0.7 4.67877912137685
0.72 4.68375970672607
0.74 4.66112706063751
0.76 4.66445836097296
0.78 4.64936778943408
0.8 4.67588809005936
0.82 4.64029082417141
0.84 4.67275689385242
0.86 4.66392633754137
0.88 4.66381674483051
0.9 4.6933229369344
0.92 4.65565562829565
0.940000000000001 4.63015273148038
0.960000000000001 4.65635533547474
0.980000000000001 4.64349285222437
1 4.63116421068632
};
\addplot [semithick, red]
table {%
0 4.5917444229126
0.02 4.5919623374939
0.04 4.59256362915039
0.06 4.59590768814087
0.08 4.59580230712891
0.1 4.59077262878418
0.12 4.59282445907593
0.14 4.59590625762939
0.16 4.59159278869629
0.18 4.59321594238281
0.2 4.58861303329468
0.22 4.58576583862305
0.24 4.58868408203125
0.26 4.59629917144775
0.28 4.59826517105103
0.3 4.60501527786255
0.32 4.61378192901611
0.34 4.61583662033081
0.36 4.6195592880249
0.38 4.61635684967041
0.4 4.61664772033691
0.42 4.640793800354
0.44 4.6397876739502
0.46 4.62862348556519
0.48 4.61957740783691
0.5 4.60538768768311
0.52 4.6094799041748
0.54 4.59878349304199
0.56 4.58400821685791
0.58 4.59548807144165
0.6 4.60193157196045
0.62 4.59750366210938
0.64 4.57487392425537
0.66 4.53055000305176
0.68 4.51900386810303
0.7 4.54843235015869
0.72 4.54667806625366
0.74 4.52529382705688
0.76 4.52745342254639
0.78 4.56721305847168
0.8 4.52198839187622
0.82 4.53518486022949
0.84 4.52029895782471
0.86 4.49094438552856
0.88 4.53347301483154
0.9 4.50759553909302
0.92 4.57192039489746
0.940000000000001 4.60410594940186
0.960000000000001 4.57838535308838
0.980000000000001 4.5695276260376
1 4.60812473297119
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.58773496359456
0.04 4.58910648630282
0.06 4.60269853339841
0.08 4.60313657170637
0.1 4.58517920627964
0.12 4.59235864475574
0.14 4.59988354179181
0.16 4.58546059273696
0.18 4.59157384195547
0.2 4.57928753621347
0.22 4.57185564803354
0.24 4.5777690599519
0.26 4.59316018476077
0.28 4.59417988441598
0.3 4.60793237489115
0.32 4.62680433100008
0.34 4.63029947352593
0.36 4.64085077758456
0.38 4.6336946415956
0.4 4.63170563903837
0.42 4.67236359353769
0.44 4.66897524055949
0.46 4.65030994197542
0.48 4.63633173659046
0.5 4.6140237346032
0.52 4.61854685944705
0.54 4.60291699297263
0.56 4.58197833921066
0.58 4.59466771008879
0.6 4.60200779032121
0.62 4.59684479999503
0.64 4.56670644450978
0.66 4.50972749836846
0.68 4.49777895882681
0.7 4.53528509730703
0.72 4.53411601313238
0.74 4.51238674812116
0.76 4.51761487440527
0.78 4.56358161557418
0.8 4.51361996202131
0.82 4.53068452244444
0.84 4.51558686231157
0.86 4.48308472525178
0.88 4.53196400442213
0.9 4.50655781476387
0.92 4.57563368123585
0.940000000000001 4.6109864225499
0.960000000000001 4.58395466842958
0.980000000000001 4.57465453240115
1 4.6146975181583
};
\addplot [semithick, red]
table {%
0 4.5917444229126
0.02 4.5915060043335
0.04 4.59047508239746
0.06 4.5896258354187
0.08 4.58951091766357
0.1 4.58953189849854
0.12 4.583083152771
0.14 4.58047819137573
0.16 4.58087205886841
0.18 4.57951736450195
0.2 4.57584095001221
0.22 4.58022260665894
0.24 4.57547664642334
0.26 4.57248592376709
0.28 4.57347679138184
0.3 4.57118463516235
0.32 4.56657314300537
0.34 4.56325626373291
0.36 4.57311248779297
0.38 4.56789302825928
0.4 4.5731258392334
0.42 4.57607746124268
0.44 4.57394313812256
0.46 4.54153680801392
0.48 4.54674291610718
0.5 4.55205965042114
0.52 4.51896953582764
0.54 4.52853775024414
0.56 4.5443754196167
0.58 4.53185081481934
0.6 4.52055501937866
0.62 4.53540229797363
0.64 4.52727270126343
0.66 4.53583574295044
0.68 4.53087282180786
0.7 4.54232215881348
0.72 4.53322458267212
0.74 4.57140254974365
0.76 4.56161165237427
0.78 4.58506155014038
0.8 4.57932806015015
0.82 4.60266971588135
0.84 4.59658622741699
0.86 4.55602598190308
0.88 4.55487442016602
0.9 4.5494532585144
0.92 4.54636383056641
0.940000000000001 4.50939083099365
0.960000000000001 4.48014736175537
0.980000000000001 4.46651935577393
1 4.47117805480957
};
\addplot [semithick, black, dashed]
table {%
0 4.58966101118138
0.02 4.5913795770118
0.04 4.58547410137321
0.06 4.57937313683296
0.08 4.58044666383273
0.1 4.57963967440258
0.12 4.55924925328224
0.14 4.55469042056494
0.16 4.55532758376173
0.18 4.55652737042165
0.2 4.54781128266762
0.22 4.56593163080325
0.24 4.55543935768629
0.26 4.55098385248005
0.28 4.55223922076897
0.3 4.54898699542731
0.32 4.54402708947324
0.34 4.53689132482004
0.36 4.55947010132069
0.38 4.55043018439847
0.4 4.56244204007614
0.42 4.56880418809778
0.44 4.56709863151056
0.46 4.51588676844945
0.48 4.52966053537577
0.5 4.53802713327476
0.52 4.48788025160011
0.54 4.50558086853813
0.56 4.5279679171837
0.58 4.51131551575166
0.6 4.49438902086361
0.62 4.52096167571498
0.64 4.51268228221872
0.66 4.52339300808452
0.68 4.51666822637802
0.7 4.5298407208378
0.72 4.51926116402849
0.74 4.5670158460774
0.76 4.55517534125505
0.78 4.58245451711115
0.8 4.57763902534721
0.82 4.60498921003849
0.84 4.59792750306555
0.86 4.55143740580866
0.88 4.54934551112062
0.9 4.54503260401405
0.92 4.5424966541079
0.940000000000001 4.50620167253508
0.960000000000001 4.47644537844205
0.980000000000001 4.46459410571718
1 4.46947525855592
};
\end{groupplot}
\node[anchor=north] (title-x) at ($(group c1r2.south east)!0.5!(group c2r2.south west)-(0,0.5cm)$) {\Large $t$};
\node[anchor=south, rotate=90] (title-y) at ($(group c1r1.south west)!0.5!(group c1r2.north west)-(0.85,0cm)$) {\Large $ Y_t = u(t,X_t)$};
\node[anchor=south] (title-z1) at ($(group c1r1.north east)!0.5!(group c2r1.north west)-(0.6,0cm)$) {\Large Using 20k iterations};
\node[anchor=south] (title-z2) at ($(group c1r2.north east)!0.5!(group c2r2.north west)-(0.6,0cm)$) {\Large Using 50k iterations};
\path ($(group c1r1.south east) -(0,0.7cm) $) -- node[below]{\ref{zelda}} ($(group c2r1.south west)-(0,0.7cm)$);
\end{tikzpicture}


==> figures/100D_problem/shifted_example.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={generated trajectories},
x grid style={darkgray176},
xlabel={dim 1},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={dim 2},
ymin=-0.5, ymax=3.5,
ytick style={color=black}
]
\addplot [very thick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0
0.217292606830597 0.130413621664047
0.496757715940475 0.705424427986145
0.677012801170349 0.752269268035889
0.83798748254776 0.645680487155914
0.990877687931061 1.09664440155029
0.908147692680359 1.10867810249329
0.945754766464233 1.36814391613007
1.29756140708923 1.23969268798828
1.57836067676544 1.61896204948425
1.59543883800507 1.54563045501709
1.76633250713348 1.93290197849274
2.15237045288086 2.16918420791626
2.10399794578552 2.31360220909119
2.24111151695251 2.25242829322815
2.3073992729187 2.50631332397461
2.73518300056458 2.7643358707428
2.59736847877502 2.99291563034058
2.65514302253723 3.11496806144714
2.81012439727783 3.24492216110229
3.09260272979736 3.22308373451233
};
\addplot [very thick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0
-0.0629750639200211 0.189047455787659
0.145277470350266 0.288629800081253
0.256100475788116 0.482483506202698
0.140017986297607 0.22880083322525
0.10454323142767 0.624352693557739
0.0855461433529854 0.501739621162415
0.149085268378258 0.615288555622101
0.240163117647171 0.767765700817108
0.474654376506805 0.876863777637482
0.435459077358246 1.01756608486176
0.41266068816185 0.904009222984314
0.503550052642822 1.29607176780701
0.394577741622925 1.18336272239685
0.501839756965637 1.22336184978485
0.803385615348816 1.15171980857849
0.761094748973846 1.23733389377594
0.88884449005127 1.47220051288605
0.878366470336914 1.49727618694305
0.937044262886047 1.323317527771
0.988030552864075 1.67754805088043
};
\addplot [semithick, forestgreen4416044, mark=x, mark size=5, mark options={solid}, only marks]
table {%
3 3
};
\end{axis}

\end{tikzpicture}

